Block-Sparse Global Attention for Efficient Multi-View Geometry Transformers

Efficient and accurate feed-forward multi-view reconstruction has long been an important task in computer vision. Recent transformer-based models like VGGT, $\pi^3$ and MapAnything have demonstrated remarkable performance with relatively simple architectures. However, their scalability is fundamentally constrained by the quadratic complexity of global attention, which imposes a significant runtime bottleneck when processing large image sets. In this work, we empirically analyze the global attention matrix of these models and observe that the probability mass concentrates on a small subset of patch-patch interactions corresponding to cross-view geometric correspondences. Building on this insight and inspired by recent advances in large language models, we propose a training-free, block-sparse replacement for dense global attention, implemented with highly optimized kernels. Our method accelerates inference by more than $3\times$ while maintaining comparable task performance. Evaluations on a comprehensive suite of multi-view benchmarks demonstrate that our approach seamlessly integrates into existing global attention-based architectures such as VGGT, $\pi^3$ , and MapAnything, while substantially improving scalability to large image collections.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
Model & Acc & Comp & N.C. & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.050 & 0.062 & 0.750 & 10 & 0.970 & 7.630 \\
VGGT & 0.053 & 0.062 & 0.746 & 30 & 0.970 & 11.580 \\
VGGT & 0.052 & 0.061 & 0.746 & 50 & 0.970 & 13.870 \\
VGGT & 0.053 & 0.062 & 0.749 & 40 & 0.950 & 16.550 \\
VGGT & 0.057 & 0.063 & 0.747 & 60 & 0.930 & 22.310 \\
VGGT & 0.054 & 0.061 & 0.747 & 50 & 0.900 & 25.540 \\
VGGT & 0.052 & 0.059 & 0.748 & 50 & 0.880 & 28.170 \\
VGGT & 0.050 & 0.055 & 0.749 & 50 & 0.850 & 31.760 \\
VGGT & 0.050 & 0.055 & 0.749 & 50 & 0.800 & 37.010 \\
VGGT & 0.053 & 0.058 & 0.747 & 50 & 0.750 & 41.440 \\
VGGT & 0.053 & 0.057 & 0.747 & 50 & 0.700 & 45.010 \\
VGGT & 0.050 & 0.059 & 0.747 & 70 & 0.700 & 50.690 \\
VGGT & 0.046 & 0.055 & 0.749 & 60 & 0.600 & 55.420 \\
VGGT & 0.050 & 0.059 & 0.746 & 60 & 0.400 & 59.970 \\
VGGT & 0.053 & 0.073 & 0.740 & 80 & 0.500 & 68.620 \\
VGGT & 0.064 & 0.084 & 0.729 & 80 & 0.400 & 74.790 \\
\midrule
$\pi^3$ & 0.055 & 0.073 & 0.743 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.056 & 0.074 & 0.740 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.051 & 0.066 & 0.746 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.052 & 0.067 & 0.745 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.058 & 0.076 & 0.741 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.052 & 0.067 & 0.743 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.052 & 0.066 & 0.743 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.053 & 0.066 & 0.742 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.055 & 0.066 & 0.741 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.056 & 0.064 & 0.740 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.058 & 0.064 & 0.736 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.077 & 0.086 & 0.720 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.070 & 0.074 & 0.723 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.074 & 0.075 & 0.716 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.083 & 0.084 & 0.709 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.090 & 0.085 & 0.701 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.084 & 0.083 & 0.728 & 10 & 0.970 & 10.077 \\
MapAnything & 0.080 & 0.082 & 0.728 & 30 & 0.970 & 22.514 \\
MapAnything & 0.098 & 0.094 & 0.717 & 50 & 0.700 & 49.348 \\
MapAnything & 0.095 & 0.094 & 0.718 & 50 & 0.750 & 48.348 \\
MapAnything & 0.096 & 0.097 & 0.720 & 50 & 0.800 & 46.706 \\
MapAnything & 0.087 & 0.088 & 0.724 & 50 & 0.850 & 44.231 \\
MapAnything & 0.081 & 0.084 & 0.726 & 50 & 0.900 & 40.464 \\
MapAnything & 0.082 & 0.084 & 0.726 & 50 & 0.970 & 30.522 \\
MapAnything & 0.092 & 0.094 & 0.719 & 60 & 0.400 & 60.604 \\
MapAnything & 0.093 & 0.092 & 0.719 & 60 & 0.600 & 59.944 \\
MapAnything & 0.083 & 0.074 & 0.726 & 70 & 0.400 & 70.418 \\
MapAnything & 0.096 & 0.091 & 0.723 & 70 & 0.700 & 63.918 \\
MapAnything & 0.126 & 0.108 & 0.711 & 80 & 0.400 & 79.392 \\
MapAnything & 0.127 & 0.108 & 0.715 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & RRA@30 & RTA@30 & AUC@30 & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.975 & 0.916 & 0.908 & 10 & 0.970 & 7.630 \\
VGGT & 0.975 & 0.915 & 0.908 & 30 & 0.970 & 11.580 \\
VGGT & 0.975 & 0.915 & 0.907 & 50 & 0.970 & 13.870 \\
VGGT & 0.973 & 0.914 & 0.906 & 40 & 0.950 & 16.550 \\
VGGT & 0.971 & 0.912 & 0.902 & 60 & 0.930 & 22.310 \\
VGGT & 0.967 & 0.910 & 0.899 & 50 & 0.900 & 25.540 \\
VGGT & 0.964 & 0.909 & 0.896 & 50 & 0.880 & 28.170 \\
VGGT & 0.959 & 0.906 & 0.891 & 50 & 0.850 & 31.760 \\
VGGT & 0.950 & 0.900 & 0.882 & 50 & 0.800 & 37.010 \\
VGGT & 0.941 & 0.895 & 0.872 & 50 & 0.750 & 41.440 \\
VGGT & 0.932 & 0.888 & 0.862 & 50 & 0.700 & 45.010 \\
VGGT & 0.932 & 0.886 & 0.860 & 70 & 0.700 & 50.690 \\
VGGT & 0.914 & 0.874 & 0.840 & 60 & 0.600 & 55.420 \\
VGGT & 0.896 & 0.862 & 0.820 & 60 & 0.400 & 59.970 \\
VGGT & 0.894 & 0.857 & 0.815 & 80 & 0.500 & 68.620 \\
VGGT & 0.876 & 0.844 & 0.795 & 80 & 0.400 & 74.790 \\
\midrule
$\pi^3$ & 0.976 & 0.917 & 0.910 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.976 & 0.917 & 0.910 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.976 & 0.916 & 0.909 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.975 & 0.915 & 0.908 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.974 & 0.913 & 0.905 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.971 & 0.911 & 0.902 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.969 & 0.909 & 0.899 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.965 & 0.907 & 0.895 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.959 & 0.902 & 0.888 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.953 & 0.899 & 0.881 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.946 & 0.895 & 0.875 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.943 & 0.888 & 0.867 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.928 & 0.883 & 0.855 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.915 & 0.876 & 0.842 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.906 & 0.861 & 0.825 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.887 & 0.849 & 0.805 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.810 & 0.745 & 0.694 & 10 & 0.970 & 10.077 \\
MapAnything & 0.809 & 0.744 & 0.693 & 30 & 0.970 & 22.514 \\
MapAnything & 0.803 & 0.736 & 0.685 & 50 & 0.700 & 49.348 \\
MapAnything & 0.803 & 0.736 & 0.685 & 50 & 0.750 & 48.348 \\
MapAnything & 0.803 & 0.737 & 0.685 & 50 & 0.800 & 46.706 \\
MapAnything & 0.804 & 0.737 & 0.686 & 50 & 0.850 & 44.231 \\
MapAnything & 0.804 & 0.738 & 0.687 & 50 & 0.900 & 40.464 \\
MapAnything & 0.807 & 0.741 & 0.690 & 50 & 0.970 & 30.522 \\
MapAnything & 0.798 & 0.730 & 0.678 & 60 & 0.400 & 60.604 \\
MapAnything & 0.798 & 0.731 & 0.678 & 60 & 0.600 & 59.944 \\
MapAnything & 0.788 & 0.720 & 0.667 & 70 & 0.400 & 70.418 \\
MapAnything & 0.790 & 0.722 & 0.669 & 70 & 0.700 & 63.918 \\
MapAnything & 0.765 & 0.698 & 0.641 & 80 & 0.400 & 79.392 \\
MapAnything & 0.765 & 0.698 & 0.642 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & Acc & Comp & N.C. & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 1.075 & 1.331 & 0.613 & 10 & 0.970 & 7.774 \\
VGGT & 1.068 & 1.330 & 0.612 & 30 & 0.970 & 12.173 \\
VGGT & 1.072 & 1.335 & 0.613 & 40 & 0.950 & 17.249 \\
VGGT & 1.172 & 1.286 & 0.609 & 50 & 0.750 & 41.589 \\
VGGT & 1.215 & 1.281 & 0.609 & 50 & 0.700 & 45.062 \\
VGGT & 1.114 & 1.316 & 0.611 & 50 & 0.850 & 32.250 \\
VGGT & 1.100 & 1.328 & 0.610 & 50 & 0.880 & 28.764 \\
VGGT & 1.145 & 1.303 & 0.611 & 50 & 0.800 & 37.314 \\
VGGT & 1.071 & 1.336 & 0.611 & 50 & 0.970 & 14.699 \\
VGGT & 1.089 & 1.330 & 0.611 & 50 & 0.900 & 26.206 \\
VGGT & 1.613 & 1.287 & 0.614 & 60 & 0.400 & 60.123 \\
VGGT & 1.344 & 1.269 & 0.612 & 60 & 0.600 & 55.626 \\
VGGT & 1.081 & 1.333 & 0.611 & 60 & 0.930 & 23.219 \\
VGGT & 1.222 & 1.275 & 0.609 & 70 & 0.700 & 51.120 \\
VGGT & 1.952 & 1.342 & 0.617 & 80 & 0.400 & 74.832 \\
VGGT & 1.627 & 1.291 & 0.614 & 80 & 0.500 & 68.760 \\
\midrule
$\pi^3$ & 1.564 & 1.356 & 0.609 & 10 & 0.970 & 8.787 \\
$\pi^3$ & 1.565 & 1.362 & 0.609 & 30 & 0.970 & 13.939 \\
$\pi^3$ & 1.855 & 1.470 & 0.613 & 50 & 0.700 & 47.267 \\
$\pi^3$ & 1.742 & 1.441 & 0.612 & 50 & 0.750 & 44.617 \\
$\pi^3$ & 1.667 & 1.414 & 0.610 & 50 & 0.800 & 40.792 \\
$\pi^3$ & 1.614 & 1.392 & 0.609 & 50 & 0.850 & 35.800 \\
$\pi^3$ & 1.594 & 1.382 & 0.610 & 50 & 0.880 & 32.175 \\
$\pi^3$ & 1.582 & 1.373 & 0.609 & 50 & 0.900 & 29.450 \\
$\pi^3$ & 1.567 & 1.365 & 0.609 & 50 & 0.970 & 16.621 \\
$\pi^3$ & 2.747 & 1.714 & 0.619 & 60 & 0.400 & 60.123 \\
$\pi^3$ & 2.196 & 1.556 & 0.616 & 60 & 0.600 & 57.786 \\
$\pi^3$ & 1.576 & 1.370 & 0.610 & 60 & 0.930 & 26.157 \\
$\pi^3$ & 1.893 & 1.443 & 0.613 & 70 & 0.700 & 55.174 \\
$\pi^3$ & 3.172 & 1.771 & 0.620 & 80 & 0.400 & 76.939 \\
$\pi^3$ & 2.767 & 1.689 & 0.619 & 80 & 0.500 & 72.056 \\
\midrule
MapAnything & 2.409 & 2.496 & 0.621 & 10 & 0.970 & 10.077 \\
MapAnything & 2.419 & 2.484 & 0.621 & 30 & 0.970 & 22.514 \\
MapAnything & 2.366 & 2.452 & 0.622 & 50 & 0.700 & 49.348 \\
MapAnything & 2.369 & 2.453 & 0.622 & 50 & 0.750 & 48.348 \\
MapAnything & 2.363 & 2.447 & 0.622 & 50 & 0.800 & 46.706 \\
MapAnything & 2.361 & 2.450 & 0.622 & 50 & 0.850 & 44.231 \\
MapAnything & 2.348 & 2.458 & 0.621 & 50 & 0.900 & 40.464 \\
MapAnything & 2.350 & 2.468 & 0.621 & 50 & 0.970 & 30.522 \\
MapAnything & 2.427 & 2.446 & 0.622 & 60 & 0.400 & 60.604 \\
MapAnything & 2.438 & 2.447 & 0.622 & 60 & 0.600 & 59.944 \\
MapAnything & 2.520 & 2.435 & 0.623 & 70 & 0.400 & 70.418 \\
MapAnything & 2.502 & 2.455 & 0.623 & 70 & 0.700 & 63.918 \\
MapAnything & 2.680 & 2.440 & 0.624 & 80 & 0.400 & 79.392 \\
MapAnything & 2.673 & 2.440 & 0.624 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & Acc & Comp & N.C. & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.232 & 0.190 & 0.886 & 10 & 0.970 & 7.630 \\
VGGT & 0.220 & 0.176 & 0.888 & 30 & 0.970 & 11.580 \\
VGGT & 0.238 & 0.180 & 0.884 & 50 & 0.970 & 13.870 \\
VGGT & 0.218 & 0.174 & 0.887 & 40 & 0.950 & 16.550 \\
VGGT & 0.231 & 0.187 & 0.874 & 60 & 0.930 & 22.310 \\
VGGT & 0.212 & 0.172 & 0.885 & 50 & 0.900 & 25.540 \\
VGGT & 0.213 & 0.169 & 0.884 & 50 & 0.880 & 28.170 \\
VGGT & 0.195 & 0.153 & 0.886 & 50 & 0.850 & 31.760 \\
VGGT & 0.201 & 0.158 & 0.880 & 50 & 0.800 & 37.010 \\
VGGT & 0.208 & 0.170 & 0.877 & 50 & 0.750 & 41.440 \\
VGGT & 0.212 & 0.173 & 0.869 & 50 & 0.700 & 45.010 \\
VGGT & 0.207 & 0.183 & 0.863 & 70 & 0.700 & 50.690 \\
VGGT & 0.217 & 0.177 & 0.863 & 60 & 0.600 & 55.420 \\
VGGT & 0.233 & 0.185 & 0.856 & 60 & 0.400 & 59.970 \\
VGGT & 0.234 & 0.188 & 0.842 & 80 & 0.500 & 68.620 \\
VGGT & 0.250 & 0.205 & 0.837 & 80 & 0.400 & 74.790 \\
\midrule
$\pi^3$ & 0.107 & 0.085 & 0.898 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.113 & 0.089 & 0.897 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.115 & 0.091 & 0.898 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.115 & 0.089 & 0.892 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.135 & 0.104 & 0.882 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.135 & 0.101 & 0.880 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.138 & 0.103 & 0.878 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.146 & 0.108 & 0.876 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.159 & 0.114 & 0.866 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.170 & 0.117 & 0.860 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.189 & 0.126 & 0.856 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.209 & 0.146 & 0.850 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.230 & 0.145 & 0.841 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.274 & 0.170 & 0.832 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.320 & 0.194 & 0.823 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.386 & 0.222 & 0.800 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.221 & 0.164 & 0.843 & 10 & 0.970 & 10.077 \\
MapAnything & 0.246 & 0.197 & 0.843 & 30 & 0.970 & 22.514 \\
MapAnything & 0.231 & 0.178 & 0.843 & 50 & 0.700 & 49.348 \\
MapAnything & 0.229 & 0.180 & 0.843 & 50 & 0.750 & 48.348 \\
MapAnything & 0.227 & 0.178 & 0.843 & 50 & 0.800 & 46.706 \\
MapAnything & 0.225 & 0.176 & 0.843 & 50 & 0.850 & 44.231 \\
MapAnything & 0.230 & 0.172 & 0.842 & 50 & 0.900 & 40.464 \\
MapAnything & 0.229 & 0.174 & 0.842 & 50 & 0.970 & 30.522 \\
MapAnything & 0.269 & 0.207 & 0.838 & 60 & 0.400 & 60.604 \\
MapAnything & 0.265 & 0.206 & 0.839 & 60 & 0.600 & 59.944 \\
MapAnything & 0.252 & 0.200 & 0.834 & 70 & 0.400 & 70.418 \\
MapAnything & 0.247 & 0.195 & 0.838 & 70 & 0.700 & 63.918 \\
MapAnything & 0.467 & 0.304 & 0.812 & 80 & 0.400 & 79.392 \\
MapAnything & 0.443 & 0.282 & 0.808 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & Acc & Comp & N.C. & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.047 & 0.049 & 0.897 & 10 & 0.970 & 7.630 \\
VGGT & 0.047 & 0.049 & 0.899 & 30 & 0.970 & 11.580 \\
VGGT & 0.049 & 0.051 & 0.899 & 50 & 0.970 & 13.870 \\
VGGT & 0.048 & 0.050 & 0.898 & 40 & 0.950 & 16.550 \\
VGGT & 0.051 & 0.054 & 0.893 & 60 & 0.930 & 22.310 \\
VGGT & 0.049 & 0.051 & 0.897 & 50 & 0.900 & 25.540 \\
VGGT & 0.050 & 0.052 & 0.894 & 50 & 0.880 & 28.170 \\
VGGT & 0.051 & 0.053 & 0.892 & 50 & 0.850 & 31.760 \\
VGGT & 0.051 & 0.053 & 0.890 & 50 & 0.800 & 37.010 \\
VGGT & 0.053 & 0.054 & 0.885 & 50 & 0.750 & 41.440 \\
VGGT & 0.053 & 0.053 & 0.881 & 50 & 0.700 & 45.010 \\
VGGT & 0.058 & 0.061 & 0.875 & 70 & 0.700 & 50.690 \\
VGGT & 0.054 & 0.056 & 0.885 & 60 & 0.600 & 55.420 \\
VGGT & 0.057 & 0.060 & 0.875 & 60 & 0.400 & 59.970 \\
VGGT & 0.072 & 0.078 & 0.860 & 80 & 0.500 & 68.620 \\
VGGT & 0.078 & 0.090 & 0.849 & 80 & 0.400 & 74.790 \\
\midrule
$\pi^3$ & 0.028 & 0.028 & 0.907 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.029 & 0.029 & 0.904 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.030 & 0.030 & 0.902 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.032 & 0.031 & 0.897 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.033 & 0.032 & 0.898 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.032 & 0.032 & 0.897 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.033 & 0.032 & 0.896 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.035 & 0.033 & 0.892 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.039 & 0.036 & 0.884 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.043 & 0.040 & 0.877 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.048 & 0.043 & 0.868 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.051 & 0.047 & 0.878 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.058 & 0.049 & 0.862 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.069 & 0.055 & 0.842 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.074 & 0.063 & 0.835 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.083 & 0.067 & 0.815 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.093 & 0.093 & 0.853 & 10 & 0.970 & 10.077 \\
MapAnything & 0.092 & 0.092 & 0.856 & 30 & 0.970 & 22.514 \\
MapAnything & 0.100 & 0.090 & 0.856 & 50 & 0.700 & 49.348 \\
MapAnything & 0.100 & 0.091 & 0.856 & 50 & 0.750 & 48.348 \\
MapAnything & 0.100 & 0.091 & 0.856 & 50 & 0.800 & 46.706 \\
MapAnything & 0.099 & 0.091 & 0.856 & 50 & 0.850 & 44.231 \\
MapAnything & 0.098 & 0.091 & 0.855 & 50 & 0.900 & 40.464 \\
MapAnything & 0.097 & 0.092 & 0.855 & 50 & 0.970 & 30.522 \\
MapAnything & 0.114 & 0.118 & 0.841 & 60 & 0.400 & 60.604 \\
MapAnything & 0.114 & 0.116 & 0.843 & 60 & 0.600 & 59.944 \\
MapAnything & 0.138 & 0.128 & 0.828 & 70 & 0.400 & 70.418 \\
MapAnything & 0.136 & 0.129 & 0.828 & 70 & 0.700 & 63.918 \\
MapAnything & 0.174 & 0.149 & 0.820 & 80 & 0.400 & 79.392 \\
MapAnything & 0.201 & 0.174 & 0.815 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & RRA@30 & RTA@30 & AUC@30 & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.977 & 0.763 & 0.760 & 10 & 0.970 & 7.630 \\
VGGT & 0.977 & 0.762 & 0.759 & 30 & 0.970 & 11.580 \\
VGGT & 0.976 & 0.762 & 0.759 & 50 & 0.970 & 13.870 \\
VGGT & 0.976 & 0.759 & 0.756 & 40 & 0.950 & 16.550 \\
VGGT & 0.975 & 0.754 & 0.751 & 60 & 0.930 & 22.310 \\
VGGT & 0.976 & 0.752 & 0.749 & 50 & 0.900 & 25.540 \\
VGGT & 0.975 & 0.750 & 0.746 & 50 & 0.880 & 28.170 \\
VGGT & 0.975 & 0.745 & 0.742 & 50 & 0.850 & 31.760 \\
VGGT & 0.975 & 0.738 & 0.735 & 50 & 0.800 & 37.010 \\
VGGT & 0.974 & 0.732 & 0.729 & 50 & 0.750 & 41.440 \\
VGGT & 0.974 & 0.726 & 0.723 & 50 & 0.700 & 45.010 \\
VGGT & 0.972 & 0.721 & 0.718 & 70 & 0.700 & 50.690 \\
VGGT & 0.972 & 0.712 & 0.709 & 60 & 0.600 & 55.420 \\
VGGT & 0.971 & 0.699 & 0.696 & 60 & 0.400 & 59.970 \\
VGGT & 0.967 & 0.687 & 0.683 & 80 & 0.500 & 68.620 \\
VGGT & 0.965 & 0.675 & 0.671 & 80 & 0.400 & 74.790 \\
\midrule
$\pi^3$ & 0.992 & 0.871 & 0.870 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.992 & 0.868 & 0.867 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.992 & 0.866 & 0.865 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.992 & 0.861 & 0.860 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.992 & 0.854 & 0.853 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.992 & 0.847 & 0.846 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.992 & 0.841 & 0.840 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.991 & 0.833 & 0.832 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.991 & 0.821 & 0.820 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.991 & 0.812 & 0.810 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.990 & 0.805 & 0.804 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.990 & 0.798 & 0.796 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.989 & 0.784 & 0.783 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.988 & 0.776 & 0.774 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.986 & 0.762 & 0.760 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.984 & 0.747 & 0.745 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.982 & 0.776 & 0.773 & 10 & 0.970 & 10.077 \\
MapAnything & 0.983 & 0.773 & 0.771 & 30 & 0.970 & 22.514 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.700 & 49.348 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.750 & 48.348 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.800 & 46.706 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.850 & 44.231 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.900 & 40.464 \\
MapAnything & 0.983 & 0.768 & 0.766 & 50 & 0.970 & 30.522 \\
MapAnything & 0.983 & 0.759 & 0.757 & 60 & 0.400 & 60.604 \\
MapAnything & 0.983 & 0.759 & 0.757 & 60 & 0.600 & 59.944 \\
MapAnything & 0.982 & 0.741 & 0.739 & 70 & 0.400 & 70.418 \\
MapAnything & 0.982 & 0.744 & 0.743 & 70 & 0.700 & 63.918 \\
MapAnything & 0.977 & 0.692 & 0.690 & 80 & 0.400 & 79.392 \\
MapAnything & 0.977 & 0.695 & 0.693 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.035 & 0.015 & 0.382 & 10 & 0.970 & 7.560 \\
VGGT & 0.035 & 0.015 & 0.382 & 30 & 0.970 & 11.490 \\
VGGT & 0.036 & 0.016 & 0.393 & 50 & 0.970 & 13.690 \\
VGGT & 0.036 & 0.015 & 0.384 & 40 & 0.950 & 16.390 \\
VGGT & 0.036 & 0.016 & 0.387 & 60 & 0.930 & 22.170 \\
VGGT & 0.036 & 0.016 & 0.389 & 50 & 0.900 & 25.370 \\
VGGT & 0.036 & 0.016 & 0.392 & 50 & 0.880 & 28.010 \\
VGGT & 0.037 & 0.016 & 0.395 & 50 & 0.850 & 31.600 \\
VGGT & 0.037 & 0.016 & 0.402 & 50 & 0.800 & 36.840 \\
VGGT & 0.038 & 0.017 & 0.410 & 50 & 0.750 & 41.270 \\
VGGT & 0.039 & 0.017 & 0.421 & 50 & 0.700 & 44.810 \\
VGGT & 0.040 & 0.017 & 0.428 & 70 & 0.700 & 50.670 \\
VGGT & 0.041 & 0.018 & 0.451 & 60 & 0.600 & 55.400 \\
VGGT & 0.043 & 0.019 & 0.481 & 60 & 0.400 & 60.080 \\
VGGT & 0.044 & 0.019 & 0.484 & 80 & 0.500 & 68.650 \\
VGGT & 0.047 & 0.020 & 0.527 & 80 & 0.400 & 74.740 \\
\midrule
$\pi^3$ & 0.031 & 0.013 & 0.345 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.031 & 0.013 & 0.345 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.030 & 0.013 & 0.346 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.031 & 0.013 & 0.346 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.031 & 0.013 & 0.348 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.031 & 0.013 & 0.349 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.031 & 0.013 & 0.351 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.031 & 0.013 & 0.353 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.032 & 0.013 & 0.356 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.032 & 0.013 & 0.359 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.032 & 0.014 & 0.363 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.033 & 0.014 & 0.369 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.033 & 0.014 & 0.375 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.034 & 0.014 & 0.382 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.035 & 0.015 & 0.397 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.037 & 0.015 & 0.418 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.061 & 0.027 & 0.987 & 10 & 0.970 & 10.077 \\
MapAnything & 0.061 & 0.027 & 0.991 & 30 & 0.970 & 22.514 \\
MapAnything & 0.061 & 0.029 & 1.007 & 50 & 0.700 & 49.348 \\
MapAnything & 0.061 & 0.029 & 1.005 & 50 & 0.750 & 48.348 \\
MapAnything & 0.061 & 0.029 & 1.015 & 50 & 0.800 & 46.706 \\
MapAnything & 0.061 & 0.028 & 1.023 & 50 & 0.850 & 44.231 \\
MapAnything & 0.061 & 0.028 & 1.093 & 50 & 0.900 & 40.464 \\
MapAnything & 0.061 & 0.028 & 0.998 & 50 & 0.970 & 30.522 \\
MapAnything & 0.062 & 0.028 & 1.104 & 60 & 0.400 & 60.604 \\
MapAnything & 0.062 & 0.028 & 1.093 & 60 & 0.600 & 59.944 \\
MapAnything & 0.064 & 0.029 & 1.114 & 70 & 0.400 & 70.418 \\
MapAnything & 0.064 & 0.028 & 1.108 & 70 & 0.700 & 63.918 \\
MapAnything & 0.067 & 0.030 & 1.044 & 80 & 0.400 & 79.392 \\
MapAnything & 0.067 & 0.029 & 1.025 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.012 & 0.010 & 0.352 & 10 & 0.970 & 7.560 \\
VGGT & 0.012 & 0.010 & 0.352 & 30 & 0.970 & 11.490 \\
VGGT & 0.012 & 0.010 & 0.353 & 50 & 0.970 & 13.690 \\
VGGT & 0.012 & 0.010 & 0.354 & 40 & 0.950 & 16.390 \\
VGGT & 0.013 & 0.011 & 0.356 & 60 & 0.930 & 22.170 \\
VGGT & 0.013 & 0.011 & 0.358 & 50 & 0.900 & 25.370 \\
VGGT & 0.013 & 0.011 & 0.359 & 50 & 0.880 & 28.010 \\
VGGT & 0.014 & 0.011 & 0.361 & 50 & 0.850 & 31.600 \\
VGGT & 0.014 & 0.012 & 0.366 & 50 & 0.800 & 36.840 \\
VGGT & 0.015 & 0.012 & 0.370 & 50 & 0.750 & 41.270 \\
VGGT & 0.016 & 0.013 & 0.376 & 50 & 0.700 & 44.810 \\
VGGT & 0.017 & 0.013 & 0.379 & 70 & 0.700 & 50.670 \\
VGGT & 0.018 & 0.014 & 0.390 & 60 & 0.600 & 55.400 \\
VGGT & 0.020 & 0.015 & 0.414 & 60 & 0.400 & 60.080 \\
VGGT & 0.020 & 0.015 & 0.410 & 80 & 0.500 & 68.650 \\
VGGT & 0.024 & 0.016 & 0.453 & 80 & 0.400 & 74.740 \\
\midrule
$\pi^3$ & 0.014 & 0.009 & 0.349 & 10 & 0.970 & 8.650 \\
$\pi^3$ & 0.014 & 0.009 & 0.350 & 30 & 0.970 & 13.510 \\
$\pi^3$ & 0.014 & 0.009 & 0.350 & 50 & 0.970 & 16.040 \\
$\pi^3$ & 0.014 & 0.009 & 0.351 & 40 & 0.950 & 19.130 \\
$\pi^3$ & 0.014 & 0.009 & 0.353 & 60 & 0.930 & 25.500 \\
$\pi^3$ & 0.015 & 0.010 & 0.354 & 50 & 0.900 & 29.030 \\
$\pi^3$ & 0.015 & 0.010 & 0.355 & 50 & 0.880 & 31.830 \\
$\pi^3$ & 0.015 & 0.010 & 0.357 & 50 & 0.850 & 35.570 \\
$\pi^3$ & 0.016 & 0.011 & 0.360 & 50 & 0.800 & 40.750 \\
$\pi^3$ & 0.017 & 0.011 & 0.361 & 50 & 0.750 & 44.680 \\
$\pi^3$ & 0.017 & 0.011 & 0.363 & 50 & 0.700 & 47.350 \\
$\pi^3$ & 0.019 & 0.012 & 0.371 & 70 & 0.700 & 55.120 \\
$\pi^3$ & 0.019 & 0.012 & 0.373 & 60 & 0.600 & 57.650 \\
$\pi^3$ & 0.020 & 0.013 & 0.375 & 60 & 0.400 & 59.950 \\
$\pi^3$ & 0.022 & 0.014 & 0.387 & 80 & 0.500 & 72.190 \\
$\pi^3$ & 0.023 & 0.014 & 0.401 & 80 & 0.400 & 77.030 \\
\midrule
MapAnything & 0.026 & 0.017 & 0.419 & 10 & 0.970 & 10.077 \\
MapAnything & 0.026 & 0.017 & 0.418 & 30 & 0.970 & 22.514 \\
MapAnything & 0.027 & 0.018 & 0.419 & 50 & 0.700 & 49.348 \\
MapAnything & 0.027 & 0.018 & 0.419 & 50 & 0.750 & 48.348 \\
MapAnything & 0.027 & 0.018 & 0.420 & 50 & 0.800 & 46.706 \\
MapAnything & 0.027 & 0.018 & 0.420 & 50 & 0.850 & 44.231 \\
MapAnything & 0.027 & 0.018 & 0.420 & 50 & 0.900 & 40.464 \\
MapAnything & 0.027 & 0.018 & 0.419 & 50 & 0.970 & 30.522 \\
MapAnything & 0.028 & 0.018 & 0.421 & 60 & 0.400 & 60.604 \\
MapAnything & 0.028 & 0.018 & 0.422 & 60 & 0.600 & 59.944 \\
MapAnything & 0.029 & 0.018 & 0.424 & 70 & 0.400 & 70.418 \\
MapAnything & 0.029 & 0.018 & 0.423 & 70 & 0.700 & 63.918 \\
MapAnything & 0.032 & 0.018 & 0.424 & 80 & 0.400 & 79.392 \\
MapAnything & 0.032 & 0.018 & 0.424 & 80 & 0.500 & 77.154 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Model & RRA@5 & RRA@15 & RRA@30 & RTA@5 & RTA@15 & RTA@30 & AUC@5 & AUC@15 & AUC@30 & ATE & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.840 & 0.895 & 0.913 & 0.817 & 0.885 & 0.911 & 0.768 & 0.852 & 0.880 & 0.024 & 10 & 0.970 & 7.273 \\
VGGT & 0.836 & 0.894 & 0.912 & 0.815 & 0.884 & 0.910 & 0.764 & 0.851 & 0.879 & 0.025 & 30 & 0.970 & 11.093 \\
VGGT & 0.828 & 0.890 & 0.910 & 0.811 & 0.882 & 0.909 & 0.757 & 0.847 & 0.877 & 0.025 & 40 & 0.950 & 15.976 \\
VGGT & 0.741 & 0.859 & 0.894 & 0.753 & 0.860 & 0.898 & 0.660 & 0.812 & 0.858 & 0.024 & 50 & 0.700 & 44.533 \\
VGGT & 0.779 & 0.873 & 0.900 & 0.778 & 0.870 & 0.902 & 0.701 & 0.827 & 0.866 & 0.024 & 50 & 0.800 & 36.316 \\
VGGT & 0.798 & 0.880 & 0.905 & 0.791 & 0.875 & 0.905 & 0.722 & 0.835 & 0.871 & 0.024 & 50 & 0.850 & 31.045 \\
VGGT & 0.808 & 0.883 & 0.906 & 0.797 & 0.877 & 0.907 & 0.732 & 0.838 & 0.873 & 0.024 & 50 & 0.880 & 27.458 \\
VGGT & 0.814 & 0.885 & 0.907 & 0.801 & 0.879 & 0.907 & 0.739 & 0.841 & 0.874 & 0.024 & 50 & 0.900 & 24.842 \\
VGGT & 0.834 & 0.892 & 0.911 & 0.814 & 0.883 & 0.910 & 0.762 & 0.849 & 0.878 & 0.024 & 50 & 0.970 & 13.124 \\
VGGT & 0.633 & 0.822 & 0.875 & 0.677 & 0.832 & 0.884 & 0.546 & 0.769 & 0.837 & 0.024 & 60 & 0.400 & 59.683 \\
VGGT & 0.691 & 0.842 & 0.885 & 0.718 & 0.847 & 0.891 & 0.607 & 0.792 & 0.848 & 0.024 & 60 & 0.600 & 54.867 \\
VGGT & 0.821 & 0.887 & 0.908 & 0.806 & 0.881 & 0.909 & 0.747 & 0.844 & 0.875 & 0.024 & 60 & 0.930 & 21.490 \\
VGGT & 0.606 & 0.811 & 0.871 & 0.655 & 0.824 & 0.880 & 0.516 & 0.757 & 0.831 & 0.025 & 70 & 0.400 & 68.666 \\
VGGT & 0.726 & 0.853 & 0.891 & 0.742 & 0.857 & 0.897 & 0.644 & 0.805 & 0.855 & 0.024 & 70 & 0.700 & 49.820 \\
VGGT & 0.596 & 0.803 & 0.868 & 0.635 & 0.812 & 0.873 & 0.500 & 0.745 & 0.826 & 0.025 & 80 & 0.400 & 74.143 \\
VGGT & 0.631 & 0.818 & 0.875 & 0.664 & 0.825 & 0.880 & 0.539 & 0.762 & 0.835 & 0.024 & 80 & 0.500 & 67.759 \\
\midrule
$\pi^3$ & 0.848 & 0.905 & 0.926 & 0.844 & 0.905 & 0.928 & 0.796 & 0.875 & 0.902 & 0.015 & 10 & 0.970 & 8.240 \\
$\pi^3$ & 0.846 & 0.904 & 0.924 & 0.842 & 0.904 & 0.928 & 0.794 & 0.874 & 0.901 & 0.015 & 30 & 0.970 & 13.130 \\
$\pi^3$ & 0.840 & 0.901 & 0.923 & 0.838 & 0.903 & 0.928 & 0.787 & 0.871 & 0.900 & 0.015 & 40 & 0.950 & 18.652 \\
$\pi^3$ & 0.783 & 0.881 & 0.914 & 0.810 & 0.893 & 0.924 & 0.723 & 0.849 & 0.891 & 0.015 & 50 & 0.700 & 46.717 \\
$\pi^3$ & 0.808 & 0.890 & 0.918 & 0.822 & 0.897 & 0.925 & 0.750 & 0.859 & 0.894 & 0.015 & 50 & 0.800 & 39.745 \\
$\pi^3$ & 0.820 & 0.894 & 0.919 & 0.828 & 0.899 & 0.926 & 0.763 & 0.863 & 0.896 & 0.015 & 50 & 0.850 & 34.638 \\
$\pi^3$ & 0.826 & 0.896 & 0.921 & 0.831 & 0.900 & 0.927 & 0.771 & 0.866 & 0.898 & 0.015 & 50 & 0.880 & 31.002 \\
$\pi^3$ & 0.830 & 0.898 & 0.921 & 0.833 & 0.901 & 0.927 & 0.775 & 0.867 & 0.898 & 0.015 & 50 & 0.900 & 28.288 \\
$\pi^3$ & 0.843 & 0.902 & 0.922 & 0.840 & 0.903 & 0.928 & 0.790 & 0.872 & 0.900 & 0.015 & 50 & 0.970 & 15.558 \\
$\pi^3$ & 0.724 & 0.860 & 0.904 & 0.775 & 0.882 & 0.918 & 0.660 & 0.827 & 0.880 & 0.015 & 60 & 0.400 & 59.683 \\
$\pi^3$ & 0.742 & 0.866 & 0.907 & 0.786 & 0.886 & 0.920 & 0.679 & 0.834 & 0.884 & 0.015 & 60 & 0.600 & 56.939 \\
$\pi^3$ & 0.834 & 0.899 & 0.922 & 0.835 & 0.902 & 0.928 & 0.780 & 0.869 & 0.900 & 0.015 & 60 & 0.930 & 24.825 \\
$\pi^3$ & 0.680 & 0.834 & 0.887 & 0.741 & 0.865 & 0.908 & 0.613 & 0.801 & 0.864 & 0.017 & 70 & 0.400 & 69.252 \\
$\pi^3$ & 0.766 & 0.872 & 0.910 & 0.794 & 0.888 & 0.921 & 0.703 & 0.841 & 0.887 & 0.015 & 70 & 0.700 & 53.773 \\
$\pi^3$ & 0.651 & 0.817 & 0.875 & 0.714 & 0.850 & 0.900 & 0.580 & 0.781 & 0.851 & 0.017 & 80 & 0.400 & 76.202 \\
$\pi^3$ & 0.684 & 0.833 & 0.886 & 0.736 & 0.862 & 0.907 & 0.614 & 0.797 & 0.862 & 0.016 & 80 & 0.500 & 70.919 \\
\midrule
MapAnything & 0.687 & 0.836 & 0.881 & 0.687 & 0.825 & 0.878 & 0.586 & 0.776 & 0.839 & 0.023 & 10 & 0.970 & 9.785 \\
MapAnything & 0.686 & 0.836 & 0.882 & 0.687 & 0.827 & 0.880 & 0.586 & 0.776 & 0.840 & 0.022 & 30 & 0.970 & 24.555 \\
MapAnything & 0.686 & 0.834 & 0.880 & 0.686 & 0.827 & 0.880 & 0.584 & 0.775 & 0.839 & 0.022 & 40 & 0.950 & 32.998 \\
MapAnything & 0.684 & 0.836 & 0.882 & 0.684 & 0.827 & 0.880 & 0.582 & 0.777 & 0.840 & 0.022 & 50 & 0.700 & 49.660 \\
MapAnything & 0.683 & 0.837 & 0.883 & 0.685 & 0.828 & 0.881 & 0.581 & 0.777 & 0.841 & 0.021 & 50 & 0.800 & 47.981 \\
MapAnything & 0.683 & 0.837 & 0.882 & 0.685 & 0.827 & 0.881 & 0.581 & 0.777 & 0.841 & 0.021 & 50 & 0.850 & 46.257 \\
MapAnything & 0.683 & 0.838 & 0.883 & 0.685 & 0.827 & 0.881 & 0.581 & 0.778 & 0.841 & 0.021 & 50 & 0.880 & 44.772 \\
MapAnything & 0.683 & 0.837 & 0.881 & 0.685 & 0.827 & 0.881 & 0.581 & 0.777 & 0.840 & 0.021 & 50 & 0.900 & 43.486 \\
MapAnything & 0.684 & 0.836 & 0.882 & 0.688 & 0.828 & 0.881 & 0.584 & 0.777 & 0.841 & 0.022 & 50 & 0.970 & 34.473 \\
MapAnything & 0.676 & 0.834 & 0.881 & 0.679 & 0.824 & 0.879 & 0.573 & 0.773 & 0.839 & 0.022 & 60 & 0.400 & 60.019 \\
MapAnything & 0.676 & 0.833 & 0.880 & 0.678 & 0.824 & 0.878 & 0.572 & 0.772 & 0.838 & 0.022 & 60 & 0.600 & 59.707 \\
MapAnything & 0.681 & 0.837 & 0.883 & 0.683 & 0.826 & 0.881 & 0.580 & 0.776 & 0.841 & 0.022 & 60 & 0.930 & 45.707 \\
MapAnything & 0.664 & 0.830 & 0.879 & 0.669 & 0.822 & 0.878 & 0.560 & 0.768 & 0.837 & 0.022 & 70 & 0.400 & 70.026 \\
MapAnything & 0.667 & 0.829 & 0.879 & 0.669 & 0.821 & 0.877 & 0.562 & 0.768 & 0.836 & 0.022 & 70 & 0.700 & 65.915 \\
MapAnything & 0.643 & 0.814 & 0.866 & 0.651 & 0.809 & 0.868 & 0.538 & 0.752 & 0.823 & 0.026 & 80 & 0.400 & 79.583 \\
MapAnything & 0.646 & 0.814 & 0.866 & 0.651 & 0.808 & 0.868 & 0.540 & 0.752 & 0.823 & 0.026 & 80 & 0.500 & 78.170 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Model & RRA@5 & RRA@15 & RRA@30 & RTA@5 & RTA@15 & RTA@30 & AUC@5 & AUC@15 & AUC@30 & ATE & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.837 & 0.893 & 0.912 & 0.809 & 0.879 & 0.908 & 0.761 & 0.847 & 0.877 & 0.016 & 10 & 0.970 & 7.273 \\
VGGT & 0.836 & 0.893 & 0.912 & 0.808 & 0.879 & 0.908 & 0.759 & 0.846 & 0.877 & 0.016 & 30 & 0.970 & 11.093 \\
VGGT & 0.832 & 0.891 & 0.910 & 0.806 & 0.879 & 0.908 & 0.753 & 0.845 & 0.876 & 0.017 & 40 & 0.950 & 15.976 \\
VGGT & 0.740 & 0.856 & 0.891 & 0.746 & 0.854 & 0.894 & 0.653 & 0.806 & 0.855 & 0.017 & 50 & 0.700 & 44.533 \\
VGGT & 0.780 & 0.872 & 0.899 & 0.772 & 0.865 & 0.900 & 0.696 & 0.823 & 0.864 & 0.016 & 50 & 0.800 & 36.316 \\
VGGT & 0.798 & 0.877 & 0.902 & 0.784 & 0.869 & 0.903 & 0.716 & 0.830 & 0.867 & 0.017 & 50 & 0.850 & 31.045 \\
VGGT & 0.808 & 0.882 & 0.905 & 0.790 & 0.872 & 0.905 & 0.727 & 0.834 & 0.870 & 0.017 & 50 & 0.880 & 27.458 \\
VGGT & 0.816 & 0.885 & 0.907 & 0.794 & 0.874 & 0.906 & 0.734 & 0.837 & 0.872 & 0.017 & 50 & 0.900 & 24.842 \\
VGGT & 0.836 & 0.892 & 0.911 & 0.806 & 0.879 & 0.908 & 0.757 & 0.846 & 0.877 & 0.016 & 50 & 0.970 & 13.124 \\
VGGT & 0.639 & 0.820 & 0.872 & 0.674 & 0.826 & 0.879 & 0.546 & 0.765 & 0.833 & 0.017 & 60 & 0.400 & 59.683 \\
VGGT & 0.695 & 0.840 & 0.883 & 0.712 & 0.841 & 0.888 & 0.604 & 0.787 & 0.845 & 0.017 & 60 & 0.600 & 54.867 \\
VGGT & 0.825 & 0.889 & 0.909 & 0.800 & 0.877 & 0.908 & 0.744 & 0.842 & 0.875 & 0.016 & 60 & 0.930 & 21.490 \\
VGGT & 0.611 & 0.810 & 0.867 & 0.653 & 0.818 & 0.876 & 0.517 & 0.754 & 0.827 & 0.017 & 70 & 0.400 & 68.666 \\
VGGT & 0.732 & 0.855 & 0.891 & 0.739 & 0.853 & 0.895 & 0.644 & 0.804 & 0.855 & 0.017 & 70 & 0.700 & 49.820 \\
VGGT & 0.603 & 0.806 & 0.865 & 0.640 & 0.812 & 0.872 & 0.505 & 0.748 & 0.825 & 0.018 & 80 & 0.400 & 74.143 \\
VGGT & 0.645 & 0.823 & 0.875 & 0.671 & 0.825 & 0.880 & 0.549 & 0.766 & 0.835 & 0.017 & 80 & 0.500 & 67.759 \\
\midrule
$\pi^3$ & 0.854 & 0.909 & 0.926 & 0.843 & 0.904 & 0.928 & 0.795 & 0.875 & 0.902 & 0.012 & 10 & 0.970 & 8.240 \\
$\pi^3$ & 0.851 & 0.908 & 0.926 & 0.841 & 0.903 & 0.928 & 0.791 & 0.873 & 0.902 & 0.012 & 30 & 0.970 & 13.130 \\
$\pi^3$ & 0.847 & 0.906 & 0.925 & 0.838 & 0.902 & 0.927 & 0.786 & 0.872 & 0.901 & 0.012 & 40 & 0.950 & 18.652 \\
$\pi^3$ & 0.789 & 0.886 & 0.915 & 0.806 & 0.891 & 0.921 & 0.721 & 0.849 & 0.889 & 0.012 & 50 & 0.700 & 46.717 \\
$\pi^3$ & 0.810 & 0.894 & 0.919 & 0.816 & 0.894 & 0.923 & 0.743 & 0.856 & 0.893 & 0.012 & 50 & 0.800 & 39.745 \\
$\pi^3$ & 0.821 & 0.898 & 0.921 & 0.822 & 0.896 & 0.924 & 0.755 & 0.861 & 0.895 & 0.012 & 50 & 0.850 & 34.638 \\
$\pi^3$ & 0.829 & 0.900 & 0.922 & 0.826 & 0.898 & 0.925 & 0.764 & 0.864 & 0.897 & 0.012 & 50 & 0.880 & 31.002 \\
$\pi^3$ & 0.834 & 0.902 & 0.923 & 0.830 & 0.899 & 0.926 & 0.770 & 0.866 & 0.898 & 0.012 & 50 & 0.900 & 28.288 \\
$\pi^3$ & 0.848 & 0.907 & 0.925 & 0.839 & 0.903 & 0.927 & 0.788 & 0.872 & 0.901 & 0.012 & 50 & 0.970 & 15.558 \\
$\pi^3$ & 0.737 & 0.868 & 0.905 & 0.777 & 0.880 & 0.916 & 0.666 & 0.829 & 0.879 & 0.012 & 60 & 0.400 & 59.683 \\
$\pi^3$ & 0.751 & 0.873 & 0.908 & 0.785 & 0.883 & 0.918 & 0.682 & 0.835 & 0.882 & 0.012 & 60 & 0.600 & 56.939 \\
$\pi^3$ & 0.840 & 0.904 & 0.924 & 0.833 & 0.901 & 0.927 & 0.778 & 0.869 & 0.900 & 0.012 & 60 & 0.930 & 24.825 \\
$\pi^3$ & 0.696 & 0.852 & 0.896 & 0.744 & 0.867 & 0.909 & 0.620 & 0.811 & 0.869 & 0.012 & 70 & 0.400 & 69.252 \\
$\pi^3$ & 0.773 & 0.878 & 0.910 & 0.792 & 0.885 & 0.919 & 0.704 & 0.841 & 0.885 & 0.012 & 70 & 0.700 & 53.773 \\
$\pi^3$ & 0.670 & 0.838 & 0.889 & 0.717 & 0.856 & 0.903 & 0.589 & 0.795 & 0.861 & 0.012 & 80 & 0.400 & 76.202 \\
$\pi^3$ & 0.701 & 0.851 & 0.897 & 0.740 & 0.865 & 0.909 & 0.622 & 0.808 & 0.869 & 0.012 & 80 & 0.500 & 70.919 \\
\midrule
MapAnything & 0.690 & 0.834 & 0.877 & 0.683 & 0.824 & 0.879 & 0.582 & 0.772 & 0.836 & 0.016 & 10 & 0.970 & 9.785 \\
MapAnything & 0.687 & 0.832 & 0.876 & 0.682 & 0.822 & 0.877 & 0.580 & 0.771 & 0.835 & 0.016 & 30 & 0.970 & 24.555 \\
MapAnything & 0.685 & 0.832 & 0.876 & 0.680 & 0.821 & 0.876 & 0.578 & 0.770 & 0.834 & 0.016 & 40 & 0.950 & 32.998 \\
MapAnything & 0.683 & 0.832 & 0.877 & 0.678 & 0.821 & 0.877 & 0.574 & 0.769 & 0.835 & 0.016 & 50 & 0.700 & 49.660 \\
MapAnything & 0.682 & 0.831 & 0.876 & 0.677 & 0.820 & 0.876 & 0.573 & 0.768 & 0.834 & 0.016 & 50 & 0.800 & 47.981 \\
MapAnything & 0.681 & 0.830 & 0.876 & 0.677 & 0.820 & 0.876 & 0.573 & 0.768 & 0.834 & 0.016 & 50 & 0.850 & 46.257 \\
MapAnything & 0.681 & 0.830 & 0.876 & 0.677 & 0.820 & 0.876 & 0.574 & 0.767 & 0.833 & 0.016 & 50 & 0.880 & 44.772 \\
MapAnything & 0.681 & 0.830 & 0.876 & 0.677 & 0.820 & 0.876 & 0.574 & 0.767 & 0.833 & 0.016 & 50 & 0.900 & 43.486 \\
MapAnything & 0.686 & 0.830 & 0.875 & 0.680 & 0.820 & 0.875 & 0.579 & 0.768 & 0.833 & 0.016 & 50 & 0.970 & 34.473 \\
MapAnything & 0.677 & 0.830 & 0.877 & 0.673 & 0.820 & 0.876 & 0.568 & 0.767 & 0.835 & 0.016 & 60 & 0.400 & 60.019 \\
MapAnything & 0.678 & 0.831 & 0.878 & 0.674 & 0.820 & 0.877 & 0.568 & 0.767 & 0.835 & 0.016 & 60 & 0.600 & 59.707 \\
MapAnything & 0.677 & 0.828 & 0.875 & 0.674 & 0.819 & 0.875 & 0.570 & 0.765 & 0.833 & 0.016 & 60 & 0.930 & 45.707 \\
MapAnything & 0.667 & 0.826 & 0.874 & 0.666 & 0.817 & 0.875 & 0.558 & 0.763 & 0.832 & 0.016 & 70 & 0.400 & 70.026 \\
MapAnything & 0.666 & 0.826 & 0.874 & 0.665 & 0.817 & 0.875 & 0.557 & 0.762 & 0.831 & 0.016 & 70 & 0.700 & 65.915 \\
MapAnything & 0.651 & 0.819 & 0.870 & 0.653 & 0.810 & 0.869 & 0.542 & 0.754 & 0.825 & 0.017 & 80 & 0.400 & 79.583 \\
MapAnything & 0.652 & 0.819 & 0.869 & 0.653 & 0.810 & 0.870 & 0.542 & 0.753 & 0.825 & 0.017 & 80 & 0.500 & 78.170 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Model & RRA@5 & RRA@15 & RRA@30 & RTA@5 & RTA@15 & RTA@30 & AUC@5 & AUC@15 & AUC@30 & ATE & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.829 & 0.887 & 0.907 & 0.798 & 0.873 & 0.904 & 0.747 & 0.839 & 0.871 & 0.012 & 10 & 0.970 & 7.273 \\
VGGT & 0.826 & 0.886 & 0.906 & 0.797 & 0.873 & 0.903 & 0.745 & 0.838 & 0.870 & 0.012 & 30 & 0.970 & 11.093 \\
VGGT & 0.821 & 0.885 & 0.905 & 0.794 & 0.872 & 0.903 & 0.739 & 0.836 & 0.869 & 0.012 & 40 & 0.950 & 15.976 \\
VGGT & 0.734 & 0.854 & 0.889 & 0.737 & 0.850 & 0.891 & 0.643 & 0.801 & 0.851 & 0.012 & 50 & 0.700 & 44.533 \\
VGGT & 0.773 & 0.868 & 0.896 & 0.763 & 0.860 & 0.896 & 0.685 & 0.817 & 0.859 & 0.012 & 50 & 0.800 & 36.316 \\
VGGT & 0.791 & 0.874 & 0.899 & 0.775 & 0.865 & 0.899 & 0.704 & 0.824 & 0.863 & 0.012 & 50 & 0.850 & 31.045 \\
VGGT & 0.800 & 0.878 & 0.901 & 0.781 & 0.867 & 0.900 & 0.715 & 0.828 & 0.864 & 0.012 & 50 & 0.880 & 27.458 \\
VGGT & 0.806 & 0.880 & 0.902 & 0.785 & 0.869 & 0.901 & 0.721 & 0.830 & 0.866 & 0.012 & 50 & 0.900 & 24.842 \\
VGGT & 0.825 & 0.886 & 0.905 & 0.796 & 0.873 & 0.903 & 0.743 & 0.837 & 0.870 & 0.012 & 50 & 0.970 & 13.124 \\
VGGT & 0.631 & 0.818 & 0.870 & 0.664 & 0.822 & 0.876 & 0.533 & 0.760 & 0.829 & 0.012 & 60 & 0.400 & 59.683 \\
VGGT & 0.689 & 0.838 & 0.880 & 0.704 & 0.838 & 0.885 & 0.594 & 0.782 & 0.841 & 0.012 & 60 & 0.600 & 54.867 \\
VGGT & 0.813 & 0.882 & 0.903 & 0.789 & 0.870 & 0.902 & 0.730 & 0.833 & 0.867 & 0.012 & 60 & 0.930 & 21.490 \\
VGGT & 0.603 & 0.807 & 0.865 & 0.642 & 0.812 & 0.872 & 0.503 & 0.747 & 0.823 & 0.012 & 70 & 0.400 & 68.666 \\
VGGT & 0.726 & 0.850 & 0.886 & 0.729 & 0.847 & 0.890 & 0.634 & 0.796 & 0.848 & 0.012 & 70 & 0.700 & 49.820 \\
VGGT & 0.593 & 0.803 & 0.862 & 0.628 & 0.806 & 0.868 & 0.490 & 0.740 & 0.819 & 0.013 & 80 & 0.400 & 74.143 \\
VGGT & 0.636 & 0.819 & 0.871 & 0.659 & 0.819 & 0.875 & 0.535 & 0.759 & 0.829 & 0.012 & 80 & 0.500 & 67.759 \\
\midrule
$\pi^3$ & 0.851 & 0.906 & 0.924 & 0.838 & 0.900 & 0.924 & 0.788 & 0.870 & 0.900 & 0.009 & 10 & 0.970 & 8.240 \\
$\pi^3$ & 0.849 & 0.905 & 0.924 & 0.835 & 0.899 & 0.924 & 0.785 & 0.868 & 0.898 & 0.009 & 30 & 0.970 & 13.130 \\
$\pi^3$ & 0.845 & 0.903 & 0.923 & 0.831 & 0.897 & 0.923 & 0.779 & 0.866 & 0.897 & 0.009 & 40 & 0.950 & 18.652 \\
$\pi^3$ & 0.782 & 0.880 & 0.910 & 0.797 & 0.884 & 0.916 & 0.709 & 0.840 & 0.883 & 0.009 & 50 & 0.700 & 46.717 \\
$\pi^3$ & 0.806 & 0.889 & 0.915 & 0.808 & 0.889 & 0.919 & 0.735 & 0.850 & 0.888 & 0.009 & 50 & 0.800 & 39.745 \\
$\pi^3$ & 0.821 & 0.894 & 0.918 & 0.817 & 0.892 & 0.920 & 0.751 & 0.856 & 0.891 & 0.009 & 50 & 0.850 & 34.638 \\
$\pi^3$ & 0.828 & 0.897 & 0.919 & 0.821 & 0.894 & 0.921 & 0.760 & 0.859 & 0.893 & 0.008 & 50 & 0.880 & 31.002 \\
$\pi^3$ & 0.833 & 0.899 & 0.920 & 0.824 & 0.895 & 0.922 & 0.765 & 0.861 & 0.894 & 0.008 & 50 & 0.900 & 28.288 \\
$\pi^3$ & 0.847 & 0.904 & 0.923 & 0.834 & 0.898 & 0.924 & 0.783 & 0.867 & 0.898 & 0.009 & 50 & 0.970 & 15.558 \\
$\pi^3$ & 0.737 & 0.864 & 0.901 & 0.770 & 0.875 & 0.912 & 0.661 & 0.823 & 0.874 & 0.008 & 60 & 0.400 & 59.683 \\
$\pi^3$ & 0.751 & 0.869 & 0.904 & 0.779 & 0.878 & 0.913 & 0.676 & 0.828 & 0.877 & 0.008 & 60 & 0.600 & 56.939 \\
$\pi^3$ & 0.838 & 0.900 & 0.921 & 0.828 & 0.896 & 0.922 & 0.772 & 0.863 & 0.895 & 0.008 & 60 & 0.930 & 24.825 \\
$\pi^3$ & 0.699 & 0.851 & 0.896 & 0.741 & 0.865 & 0.906 & 0.617 & 0.807 & 0.867 & 0.008 & 70 & 0.400 & 69.252 \\
$\pi^3$ & 0.772 & 0.876 & 0.908 & 0.787 & 0.881 & 0.915 & 0.697 & 0.835 & 0.880 & 0.008 & 70 & 0.700 & 53.773 \\
$\pi^3$ & 0.667 & 0.837 & 0.888 & 0.713 & 0.852 & 0.899 & 0.581 & 0.790 & 0.857 & 0.009 & 80 & 0.400 & 76.202 \\
$\pi^3$ & 0.698 & 0.849 & 0.894 & 0.736 & 0.861 & 0.904 & 0.614 & 0.804 & 0.864 & 0.008 & 80 & 0.500 & 70.919 \\
\midrule
MapAnything & 0.679 & 0.824 & 0.870 & 0.667 & 0.812 & 0.870 & 0.567 & 0.759 & 0.826 & 0.011 & 10 & 0.970 & 9.785 \\
MapAnything & 0.679 & 0.824 & 0.870 & 0.667 & 0.812 & 0.870 & 0.566 & 0.759 & 0.827 & 0.011 & 30 & 0.970 & 24.555 \\
MapAnything & 0.677 & 0.823 & 0.869 & 0.666 & 0.812 & 0.870 & 0.564 & 0.758 & 0.826 & 0.011 & 40 & 0.950 & 32.998 \\
MapAnything & 0.673 & 0.821 & 0.868 & 0.664 & 0.811 & 0.870 & 0.560 & 0.756 & 0.825 & 0.011 & 50 & 0.700 & 49.660 \\
MapAnything & 0.673 & 0.821 & 0.868 & 0.664 & 0.811 & 0.869 & 0.560 & 0.756 & 0.825 & 0.011 & 50 & 0.800 & 47.981 \\
MapAnything & 0.673 & 0.821 & 0.867 & 0.663 & 0.811 & 0.869 & 0.560 & 0.756 & 0.824 & 0.011 & 50 & 0.850 & 46.257 \\
MapAnything & 0.673 & 0.821 & 0.868 & 0.663 & 0.811 & 0.869 & 0.560 & 0.756 & 0.824 & 0.011 & 50 & 0.880 & 44.772 \\
MapAnything & 0.673 & 0.821 & 0.868 & 0.663 & 0.811 & 0.869 & 0.560 & 0.756 & 0.824 & 0.011 & 50 & 0.900 & 43.486 \\
MapAnything & 0.676 & 0.822 & 0.868 & 0.665 & 0.811 & 0.869 & 0.564 & 0.757 & 0.825 & 0.011 & 50 & 0.970 & 34.473 \\
MapAnything & 0.666 & 0.818 & 0.866 & 0.660 & 0.809 & 0.868 & 0.555 & 0.754 & 0.823 & 0.011 & 60 & 0.400 & 60.019 \\
MapAnything & 0.666 & 0.818 & 0.866 & 0.660 & 0.809 & 0.868 & 0.555 & 0.753 & 0.823 & 0.011 & 60 & 0.600 & 59.707 \\
MapAnything & 0.669 & 0.819 & 0.866 & 0.661 & 0.809 & 0.868 & 0.558 & 0.754 & 0.822 & 0.011 & 60 & 0.930 & 45.707 \\
MapAnything & 0.660 & 0.816 & 0.863 & 0.653 & 0.806 & 0.865 & 0.547 & 0.749 & 0.819 & 0.012 & 70 & 0.400 & 70.026 \\
MapAnything & 0.658 & 0.814 & 0.863 & 0.652 & 0.804 & 0.864 & 0.546 & 0.748 & 0.818 & 0.012 & 70 & 0.700 & 65.915 \\
MapAnything & 0.644 & 0.804 & 0.854 & 0.638 & 0.795 & 0.856 & 0.532 & 0.738 & 0.809 & 0.013 & 80 & 0.400 & 79.583 \\
MapAnything & 0.643 & 0.803 & 0.853 & 0.638 & 0.794 & 0.856 & 0.532 & 0.737 & 0.809 & 0.014 & 80 & 0.500 & 78.170 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.183 & 0.117 & 4.632 & 10 & 0.970 & 6.879 \\
VGGT & 0.184 & 0.118 & 4.659 & 30 & 0.970 & 10.103 \\
VGGT & 0.185 & 0.118 & 4.709 & 40 & 0.950 & 14.749 \\
VGGT & 0.192 & 0.116 & 4.851 & 50 & 0.700 & 44.131 \\
VGGT & 0.190 & 0.119 & 4.739 & 50 & 0.800 & 35.240 \\
VGGT & 0.191 & 0.117 & 4.801 & 50 & 0.850 & 29.774 \\
VGGT & 0.191 & 0.116 & 4.711 & 50 & 0.880 & 26.108 \\
VGGT & 0.191 & 0.117 & 4.745 & 50 & 0.900 & 23.455 \\
VGGT & 0.189 & 0.116 & 4.796 & 50 & 0.970 & 11.921 \\
VGGT & 0.199 & 0.120 & 5.231 & 60 & 0.400 & 59.727 \\
VGGT & 0.197 & 0.122 & 5.158 & 60 & 0.600 & 54.648 \\
VGGT & 0.190 & 0.120 & 4.697 & 60 & 0.930 & 19.995 \\
VGGT & 0.202 & 0.113 & 5.071 & 70 & 0.700 & 48.770 \\
VGGT & 0.236 & 0.135 & 5.970 & 80 & 0.400 & 74.039 \\
VGGT & 0.228 & 0.124 & 5.707 & 80 & 0.500 & 67.357 \\
\midrule
$\pi^3$ & 0.150 & 0.081 & 3.999 & 10 & 0.970 & 7.972 \\
$\pi^3$ & 0.150 & 0.081 & 4.000 & 30 & 0.970 & 12.738 \\
$\pi^3$ & 0.150 & 0.081 & 4.001 & 40 & 0.950 & 18.160 \\
$\pi^3$ & 0.152 & 0.082 & 4.033 & 50 & 0.700 & 46.446 \\
$\pi^3$ & 0.151 & 0.081 & 4.019 & 50 & 0.800 & 39.029 \\
$\pi^3$ & 0.151 & 0.081 & 4.014 & 50 & 0.850 & 33.866 \\
$\pi^3$ & 0.151 & 0.081 & 4.009 & 50 & 0.880 & 30.267 \\
$\pi^3$ & 0.151 & 0.081 & 4.007 & 50 & 0.900 & 27.614 \\
$\pi^3$ & 0.150 & 0.081 & 4.002 & 50 & 0.970 & 15.467 \\
$\pi^3$ & 0.155 & 0.083 & 4.071 & 60 & 0.400 & 59.727 \\
$\pi^3$ & 0.155 & 0.083 & 4.061 & 60 & 0.600 & 56.759 \\
$\pi^3$ & 0.152 & 0.081 & 4.012 & 60 & 0.930 & 24.466 \\
$\pi^3$ & 0.159 & 0.083 & 4.076 & 70 & 0.700 & 53.153 \\
$\pi^3$ & 0.183 & 0.091 & 4.238 & 80 & 0.400 & 76.082 \\
$\pi^3$ & 0.180 & 0.090 & 4.227 & 80 & 0.500 & 70.609 \\
\midrule
MapAnything & 0.242 & 0.139 & 6.021 & 10 & 0.970 & 9.648 \\
MapAnything & 0.245 & 0.140 & 6.145 & 30 & 0.970 & 23.704 \\
MapAnything & 0.246 & 0.140 & 6.091 & 40 & 0.950 & 31.897 \\
MapAnything & 0.246 & 0.140 & 6.261 & 50 & 0.700 & 49.465 \\
MapAnything & 0.246 & 0.140 & 6.127 & 50 & 0.800 & 47.159 \\
MapAnything & 0.246 & 0.140 & 6.234 & 50 & 0.850 & 45.141 \\
MapAnything & 0.246 & 0.140 & 6.256 & 50 & 0.880 & 43.532 \\
MapAnything & 0.246 & 0.140 & 6.217 & 50 & 0.900 & 42.204 \\
MapAnything & 0.247 & 0.140 & 6.111 & 50 & 0.970 & 33.467 \\
MapAnything & 0.249 & 0.141 & 6.106 & 60 & 0.400 & 60.016 \\
MapAnything & 0.249 & 0.141 & 6.269 & 60 & 0.600 & 59.550 \\
MapAnything & 0.249 & 0.141 & 6.315 & 60 & 0.930 & 44.385 \\
MapAnything & 0.254 & 0.142 & 6.095 & 70 & 0.700 & 64.838 \\
MapAnything & 0.265 & 0.145 & 6.538 & 80 & 0.400 & 79.337 \\
MapAnything & 0.264 & 0.145 & 6.562 & 80 & 0.500 & 77.571 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.176 & 0.069 & 2.485 & 10 & 0.970 & 6.879 \\
VGGT & 0.173 & 0.061 & 2.383 & 30 & 0.970 & 10.103 \\
VGGT & 0.173 & 0.060 & 2.386 & 40 & 0.950 & 14.749 \\
VGGT & 0.181 & 0.076 & 2.576 & 50 & 0.700 & 44.131 \\
VGGT & 0.178 & 0.069 & 2.522 & 50 & 0.800 & 35.240 \\
VGGT & 0.175 & 0.063 & 2.424 & 50 & 0.850 & 29.774 \\
VGGT & 0.175 & 0.064 & 2.417 & 50 & 0.880 & 26.108 \\
VGGT & 0.174 & 0.064 & 2.428 & 50 & 0.900 & 23.455 \\
VGGT & 0.173 & 0.060 & 2.396 & 50 & 0.970 & 11.921 \\
VGGT & 0.195 & 0.083 & 2.830 & 60 & 0.400 & 59.727 \\
VGGT & 0.190 & 0.077 & 2.649 & 60 & 0.600 & 54.648 \\
VGGT & 0.178 & 0.070 & 2.504 & 60 & 0.930 & 19.995 \\
VGGT & 0.200 & 0.078 & 2.834 & 70 & 0.700 & 48.770 \\
VGGT & 0.248 & 0.085 & 3.601 & 80 & 0.400 & 74.039 \\
VGGT & 0.237 & 0.078 & 3.258 & 80 & 0.500 & 67.357 \\
\midrule
$\pi^3$ & 0.150 & 0.041 & 1.994 & 10 & 0.970 & 7.972 \\
$\pi^3$ & 0.150 & 0.041 & 1.994 & 30 & 0.970 & 12.738 \\
$\pi^3$ & 0.150 & 0.041 & 1.994 & 40 & 0.950 & 18.160 \\
$\pi^3$ & 0.151 & 0.042 & 2.009 & 50 & 0.700 & 46.446 \\
$\pi^3$ & 0.150 & 0.041 & 2.003 & 50 & 0.800 & 39.029 \\
$\pi^3$ & 0.150 & 0.041 & 2.000 & 50 & 0.850 & 33.866 \\
$\pi^3$ & 0.150 & 0.041 & 1.999 & 50 & 0.880 & 30.267 \\
$\pi^3$ & 0.150 & 0.041 & 1.998 & 50 & 0.900 & 27.614 \\
$\pi^3$ & 0.150 & 0.041 & 1.994 & 50 & 0.970 & 15.467 \\
$\pi^3$ & 0.155 & 0.042 & 2.034 & 60 & 0.400 & 59.727 \\
$\pi^3$ & 0.154 & 0.042 & 2.030 & 60 & 0.600 & 56.759 \\
$\pi^3$ & 0.151 & 0.041 & 2.000 & 60 & 0.930 & 24.466 \\
$\pi^3$ & 0.158 & 0.043 & 2.033 & 70 & 0.700 & 53.153 \\
$\pi^3$ & 0.181 & 0.046 & 2.097 & 80 & 0.400 & 76.082 \\
$\pi^3$ & 0.179 & 0.045 & 2.088 & 80 & 0.500 & 70.609 \\
\midrule
MapAnything & 0.239 & 0.088 & 3.596 & 10 & 0.970 & 9.648 \\
MapAnything & 0.243 & 0.089 & 3.742 & 30 & 0.970 & 23.704 \\
MapAnything & 0.247 & 0.089 & 3.591 & 40 & 0.950 & 31.897 \\
MapAnything & 0.249 & 0.086 & 3.508 & 50 & 0.700 & 49.465 \\
MapAnything & 0.249 & 0.086 & 3.543 & 50 & 0.800 & 47.159 \\
MapAnything & 0.250 & 0.086 & 3.440 & 50 & 0.850 & 45.141 \\
MapAnything & 0.250 & 0.086 & 3.430 & 50 & 0.880 & 43.532 \\
MapAnything & 0.250 & 0.086 & 3.556 & 50 & 0.900 & 42.204 \\
MapAnything & 0.252 & 0.088 & 3.511 & 50 & 0.970 & 33.467 \\
MapAnything & 0.251 & 0.085 & 3.514 & 60 & 0.400 & 60.016 \\
MapAnything & 0.251 & 0.085 & 3.506 & 60 & 0.600 & 59.550 \\
MapAnything & 0.255 & 0.087 & 3.492 & 60 & 0.930 & 44.385 \\
MapAnything & 0.259 & 0.084 & 3.654 & 70 & 0.700 & 64.838 \\
MapAnything & 0.268 & 0.087 & 3.832 & 80 & 0.400 & 79.337 \\
MapAnything & 0.268 & 0.087 & 3.949 & 80 & 0.500 & 77.571 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.178 & 0.056 & 1.814 & 10 & 0.970 & 6.879 \\
VGGT & 0.180 & 0.060 & 1.868 & 30 & 0.970 & 10.103 \\
VGGT & 0.177 & 0.053 & 1.805 & 40 & 0.950 & 14.749 \\
VGGT & 0.186 & 0.063 & 2.274 & 50 & 0.700 & 44.131 \\
VGGT & 0.183 & 0.061 & 2.010 & 50 & 0.800 & 35.240 \\
VGGT & 0.182 & 0.061 & 1.923 & 50 & 0.850 & 29.774 \\
VGGT & 0.183 & 0.066 & 2.098 & 50 & 0.880 & 26.108 \\
VGGT & 0.178 & 0.056 & 1.993 & 50 & 0.900 & 23.455 \\
VGGT & 0.180 & 0.060 & 1.900 & 50 & 0.970 & 11.921 \\
VGGT & 0.196 & 0.068 & 2.237 & 60 & 0.400 & 59.727 \\
VGGT & 0.191 & 0.063 & 2.078 & 60 & 0.600 & 54.648 \\
VGGT & 0.180 & 0.059 & 1.905 & 60 & 0.930 & 19.995 \\
VGGT & 0.199 & 0.068 & 2.260 & 70 & 0.700 & 48.770 \\
VGGT & 0.248 & 0.069 & 2.793 & 80 & 0.400 & 74.039 \\
VGGT & 0.238 & 0.070 & 2.594 & 80 & 0.500 & 67.357 \\
\midrule
$\pi^3$ & 0.150 & 0.030 & 1.406 & 10 & 0.970 & 7.972 \\
$\pi^3$ & 0.149 & 0.030 & 1.405 & 30 & 0.970 & 12.738 \\
$\pi^3$ & 0.150 & 0.030 & 1.405 & 40 & 0.950 & 18.160 \\
$\pi^3$ & 0.151 & 0.031 & 1.416 & 50 & 0.700 & 46.446 \\
$\pi^3$ & 0.150 & 0.031 & 1.411 & 50 & 0.800 & 39.029 \\
$\pi^3$ & 0.150 & 0.031 & 1.409 & 50 & 0.850 & 33.866 \\
$\pi^3$ & 0.150 & 0.030 & 1.408 & 50 & 0.880 & 30.267 \\
$\pi^3$ & 0.150 & 0.030 & 1.407 & 50 & 0.900 & 27.614 \\
$\pi^3$ & 0.150 & 0.030 & 1.405 & 50 & 0.970 & 15.467 \\
$\pi^3$ & 0.160 & 0.031 & 1.436 & 60 & 0.400 & 59.727 \\
$\pi^3$ & 0.157 & 0.031 & 1.430 & 60 & 0.600 & 56.759 \\
$\pi^3$ & 0.151 & 0.030 & 1.408 & 60 & 0.930 & 24.466 \\
$\pi^3$ & 0.158 & 0.032 & 1.433 & 70 & 0.700 & 53.153 \\
$\pi^3$ & 0.181 & 0.034 & 1.483 & 80 & 0.400 & 76.082 \\
$\pi^3$ & 0.179 & 0.034 & 1.474 & 80 & 0.500 & 70.609 \\
\midrule
MapAnything & 0.256 & 0.079 & 3.128 & 10 & 0.970 & 9.648 \\
MapAnything & 0.259 & 0.079 & 3.115 & 30 & 0.970 & 23.704 \\
MapAnything & 0.261 & 0.078 & 3.092 & 40 & 0.950 & 31.897 \\
MapAnything & 0.258 & 0.074 & 3.211 & 50 & 0.700 & 49.465 \\
MapAnything & 0.259 & 0.074 & 3.238 & 50 & 0.800 & 47.159 \\
MapAnything & 0.260 & 0.075 & 3.108 & 50 & 0.850 & 45.141 \\
MapAnything & 0.261 & 0.075 & 3.256 & 50 & 0.880 & 43.532 \\
MapAnything & 0.262 & 0.076 & 3.095 & 50 & 0.900 & 42.204 \\
MapAnything & 0.265 & 0.078 & 3.199 & 50 & 0.970 & 33.467 \\
MapAnything & 0.260 & 0.073 & 3.030 & 60 & 0.400 & 60.016 \\
MapAnything & 0.260 & 0.073 & 3.033 & 60 & 0.600 & 59.550 \\
MapAnything & 0.267 & 0.076 & 3.146 & 60 & 0.930 & 44.385 \\
MapAnything & 0.268 & 0.073 & 3.246 & 70 & 0.700 & 64.838 \\
MapAnything & 0.275 & 0.074 & 3.241 & 80 & 0.400 & 79.337 \\
MapAnything & 0.275 & 0.075 & 3.303 & 80 & 0.500 & 77.571 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & ATE & RPEtrans & RPErot & $\rho$ (\%) & CDF & Sparsity \\
\midrule
VGGT & 0.204 & 0.056 & 1.587 & 10 & 0.970 & 6.879 \\
VGGT & 0.203 & 0.058 & 1.608 & 30 & 0.970 & 10.103 \\
VGGT & 0.206 & 0.061 & 1.678 & 40 & 0.950 & 14.749 \\
VGGT & 0.214 & 0.060 & 1.892 & 50 & 0.700 & 44.131 \\
VGGT & 0.213 & 0.059 & 1.770 & 50 & 0.800 & 35.240 \\
VGGT & 0.213 & 0.061 & 1.876 & 50 & 0.850 & 29.774 \\
VGGT & 0.212 & 0.062 & 1.899 & 50 & 0.880 & 26.108 \\
VGGT & 0.211 & 0.060 & 1.822 & 50 & 0.900 & 23.455 \\
VGGT & 0.204 & 0.059 & 1.742 & 50 & 0.970 & 11.921 \\
VGGT & 0.229 & 0.068 & 2.277 & 60 & 0.400 & 59.727 \\
VGGT & 0.226 & 0.067 & 2.218 & 60 & 0.600 & 54.648 \\
VGGT & 0.210 & 0.058 & 1.660 & 60 & 0.930 & 19.995 \\
VGGT & 0.241 & 0.065 & 2.337 & 70 & 0.700 & 48.770 \\
VGGT & 0.284 & 0.067 & 3.361 & 80 & 0.400 & 74.039 \\
VGGT & 0.277 & 0.069 & 2.658 & 80 & 0.500 & 67.357 \\
\midrule
$\pi^3$ & 0.150 & 0.021 & 0.895 & 10 & 0.970 & 7.972 \\
$\pi^3$ & 0.150 & 0.021 & 0.896 & 30 & 0.970 & 12.738 \\
$\pi^3$ & 0.150 & 0.021 & 0.896 & 40 & 0.950 & 18.160 \\
$\pi^3$ & 0.151 & 0.022 & 0.908 & 50 & 0.700 & 46.446 \\
$\pi^3$ & 0.150 & 0.022 & 0.902 & 50 & 0.800 & 39.029 \\
$\pi^3$ & 0.150 & 0.021 & 0.900 & 50 & 0.850 & 33.866 \\
$\pi^3$ & 0.150 & 0.021 & 0.899 & 50 & 0.880 & 30.267 \\
$\pi^3$ & 0.150 & 0.021 & 0.898 & 50 & 0.900 & 27.614 \\
$\pi^3$ & 0.150 & 0.021 & 0.896 & 50 & 0.970 & 15.467 \\
$\pi^3$ & 0.154 & 0.022 & 0.925 & 60 & 0.400 & 59.727 \\
$\pi^3$ & 0.154 & 0.022 & 0.924 & 60 & 0.600 & 56.759 \\
$\pi^3$ & 0.151 & 0.021 & 0.898 & 60 & 0.930 & 24.466 \\
$\pi^3$ & 0.158 & 0.022 & 0.922 & 70 & 0.700 & 53.153 \\
$\pi^3$ & 0.180 & 0.025 & 0.968 & 80 & 0.400 & 76.082 \\
$\pi^3$ & 0.179 & 0.024 & 0.959 & 80 & 0.500 & 70.609 \\
\midrule
MapAnything & 0.285 & 0.075 & 3.040 & 10 & 0.970 & 9.648 \\
MapAnything & 0.285 & 0.074 & 2.945 & 30 & 0.970 & 23.704 \\
MapAnything & 0.286 & 0.074 & 3.053 & 40 & 0.950 & 31.897 \\
MapAnything & 0.290 & 0.069 & 2.895 & 50 & 0.700 & 49.465 \\
MapAnything & 0.290 & 0.070 & 2.831 & 50 & 0.800 & 47.159 \\
MapAnything & 0.289 & 0.071 & 3.019 & 50 & 0.850 & 45.141 \\
MapAnything & 0.288 & 0.072 & 2.928 & 50 & 0.880 & 43.532 \\
MapAnything & 0.288 & 0.072 & 2.926 & 50 & 0.900 & 42.204 \\
MapAnything & 0.289 & 0.074 & 3.301 & 50 & 0.970 & 33.467 \\
MapAnything & 0.296 & 0.069 & 2.928 & 60 & 0.400 & 60.016 \\
MapAnything & 0.296 & 0.069 & 2.854 & 60 & 0.600 & 59.550 \\
MapAnything & 0.291 & 0.073 & 2.972 & 60 & 0.930 & 44.385 \\
MapAnything & 0.300 & 0.073 & 3.181 & 70 & 0.700 & 64.838 \\
MapAnything & 0.297 & 0.071 & 3.147 & 80 & 0.400 & 79.337 \\
MapAnything & 0.299 & 0.072 & 3.170 & 80 & 0.500 & 77.571 \\
\bottomrule
\end{tabular}

==> fig/ablation_baselines.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_ours.csv}\tableCOThreeDOurs
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_ours_no_special.csv}\tableCOThreeDOursNoSpecial
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_ours_no_topk.csv}\tableCOThreeDOursNoTopk
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_cdf_only.csv}\tableCOThreeDCDFOnly
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_sparge.csv}\tableCOThreeDSparge
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_sparge_hsim.csv}\tableCOThreeDSpargeHighSim
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_topk_only.csv}\tableCOThreeDTopkOnly
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_random_no_special.csv}\tableCOThreeDRandomNoSpecial
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/ablation_co3d_random_patch.csv}\tableCOThreeDRandomPatch

\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_ours.csv}\tableETHThreeDOurs
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_ours_no_special.csv}\tableETHThreeDOursNoSpecial
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_ours_no_topk.csv}\tableETHThreeDOursNoTopk
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_cdf_only.csv}\tableETHThreeDCDFOnly
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_sparge.csv}\tableETHThreeDSparge
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_sparge_hsim.csv}\tableETHThreeDSpargeHighSim
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_topk_only.csv}\tableETHThreeDTopkOnly
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_random_no_special.csv}\tableETHThreeDRandomNoSpecial
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/ablation_eth3d_random_patch.csv}\tableETHThreeDRandomPatch


\begin{groupplot}[
    group style={
        rows=2,
        xticklabels at=edge bottom,
        vertical sep=10pt,
    },
    width=8.3cm,
    height=3.9cm,
    axis lines=left,
    xlabel={Avg sparsity},
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=90,
    ymin=0.4, ymax=0.9,
    scaled y ticks=false,
    tick label style={/pgf/number format/fixed},
    legend style={
        draw=none,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=2,
        font=\small,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=AblationsLegend,
]

\nextgroupplot[ylabel={{AUC@30$\uparrow$}}, xlabel={}, ymin=10, ymax=99]
\addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDOurs};
\addplot[only marks, thick, mark=x, black]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDOursNoSpecial};
\addplot[only marks, thick, mark=star, red]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDOursNoTopk};
\addplot[only marks, thick, mark=star, orange]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDCDFOnly};
\addplot[only marks, thick, mark=diamond*, green!80!black]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDSparge};
\addplot[only marks, thick, mark=diamond*, gray]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDSpargeHighSim};
\addplot[only marks, thick, mark=o, blue]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDRandomNoSpecial};
\addplot[only marks, thick, mark=o, black]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDRandomPatch};

\node[anchor=south west] at (rel axis cs:0,0) {CO3Dv2};







\nextgroupplot[ylabel={{Chamfer dist.$\downarrow$}}, ymin=0.1, ymax=0.7]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDOurs};
\addlegendentry{Ours}
\addplot[only marks, thick, mark=x, black]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDOursNoSpecial};
\addlegendentry{Ours w/o Dense Special}
\addplot[only marks, thick, mark=star, red]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDOursNoTopk};
\addlegendentry{CDF only w/ dense special}
\addplot[only marks, thick, mark=star, orange]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDCDFOnly};
\addlegendentry{CDF only w/o dense special}
\addplot[only marks, thick, mark=diamond*, green!80!black]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDSparge};
\addlegendentry{SpargeAttn}
\addplot[only marks, thick, mark=diamond*, gray]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDSpargeHighSim};
\addlegendentry{SpargeAttn w/ high sim thr.}
\addplot[only marks, thick, mark=o, blue]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDRandomNoSpecial};
\addlegendentry{Random}
\addplot[only marks, thick, mark=o, black]  table[x=sparsity, y expr=\thisrow{cham}]{\tableETHThreeDRandomPatch};
\addlegendentry{Random w/ dense special}

\node[anchor=north west] at (rel axis cs:0,1) {ETH3D};




\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}
\coordinate (c3) at ($(c1)!.425!(c2)$);
    \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{AblationsLegend}};
\end{tikzpicture}


==> fig/ablation_learned_projection.tex <==
\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{fig/ablation_learned_projection/relpose_scannet.csv}\tableScanNetTrained
    \pgfplotstableread[col sep=comma]{fig/rawdata/scannet/sparse_scannet_vggt.csv}\tableScanNetVGGT
    
    \pgfplotstableread[col sep=comma]{fig/ablation_learned_projection/relpose_co3d.csv}\tableCOThreeDTrained
    \pgfplotstableread[col sep=comma]{fig/rawdata/co3d/sparse_co3d_vggt.csv}\tableCOThreeDVGGT
    
    \pgfplotstableread[col sep=comma]{fig/ablation_learned_projection/mv_recon_eth3d.csv}\tableETHTrained
    \pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/sparse_eth3d_vggt.csv}\tableETHVGGT

    \pgfplotstableread[col sep=comma]{fig/ablation_learned_projection/mv_recon_nrgbd.csv}\tableNRGBDTrained
    \pgfplotstableread[col sep=comma]{fig/rawdata/nrgbd/sparse_nrgbd_vggt.csv}\tableNRGBDVGGT
    
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.5cm,
            vertical sep=1.5cm,
        },
        width=8cm,
        height=4cm,
        axis lines=left,
        xlabel={Avg sparsity},
        grid=both,
        grid style={gray!20},
        xmin=0, xmax=90,
        scaled y ticks=false,
        tick label style={/pgf/number format/fixed},
        legend style={
            draw=none,
            at={(-0.5, -0.5)},
            anchor=north,
            legend columns=5,
            font=\small,
            /tikz/every even column/.append style={column sep=3pt}
        },
        legend to name=regressionMVReconLegend,
    ]
    
    \nextgroupplot[title={ScanNet}, ymin=0.02, ymax=0.07, xlabel={}, ylabel={ATE}]
    \coordinate (c1) at (rel axis cs:0,1);
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y={ATE}]{\tableScanNetVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y={ATE}]{\tableScanNetTrained};
    
    
    \nextgroupplot[title={CO3Dv2}, ylabel={}, ymin=75, ymax=95, xlabel={}, ylabel={AUC@30}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y expr=100*\thisrow{AUC30}]{\tableCOThreeDVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y expr=100*\thisrow{AUC30}]{\tableCOThreeDTrained};
    
    
    \nextgroupplot[title={ETH3D}, ylabel={}, ymin=0.1, ymax=0.5, ylabel={Chamfer Dist.}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y=cham]{\tableETHVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y=cham]{\tableETHTrained};
    
    
    \nextgroupplot[title={NRGBD}, ylabel={}, ymin=0.02, ymax=0.15, ylabel={Chamfer Dist.}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y=cham]{\tableNRGBDVGGT};
    \addlegendentry{Training-free}
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y=cham]{\tableNRGBDTrained};
    \addlegendentry{Trained linear projections}
    
    \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}
    
    \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{regressionMVReconLegend}};
    \end{tikzpicture}


==> fig/ablation_special_token.tex <==
\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{fig/ablation_special_token/relpose_scannet.csv}\tableScanNetNoSpecial
    \pgfplotstableread[col sep=comma]{fig/rawdata/scannet/sparse_scannet_vggt.csv}\tableScanNetVGGT
    
    \pgfplotstableread[col sep=comma]{fig/ablation_special_token/relpose_co3d.csv}\tableCOThreeDNoSpecial
    \pgfplotstableread[col sep=comma]{fig/rawdata/co3d/sparse_co3d_vggt.csv}\tableCOThreeDVGGT
    
    \pgfplotstableread[col sep=comma]{fig/ablation_special_token/mv_recon_eth3d.csv}\tableETHNoSpecial
    \pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/sparse_eth3d_vggt.csv}\tableETHVGGT

    \pgfplotstableread[col sep=comma]{fig/ablation_special_token/mv_recon_nrgbd.csv}\tableNRGBDNoSpecial
    \pgfplotstableread[col sep=comma]{fig/rawdata/nrgbd/sparse_nrgbd_vggt.csv}\tableNRGBDVGGT
    
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.5cm,
            vertical sep=1.5cm,
        },
        width=8cm,
        height=4cm,
        axis lines=left,
        xlabel={Avg sparsity},
        grid=both,
        grid style={gray!20},
        xmin=0, xmax=90,
        scaled y ticks=false,
        tick label style={/pgf/number format/fixed},
        legend style={
            draw=none,
            at={(-0.5, -0.5)},
            anchor=north,
            legend columns=5,
            font=\small,
            /tikz/every even column/.append style={column sep=3pt}
        },
        legend to name=regressionMVReconLegend,
    ]
    
    \nextgroupplot[title={ScanNet}, ymin=0.02, ymax=0.07, xlabel={}, ylabel={ATE}]
    \coordinate (c1) at (rel axis cs:0,1);
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y={ATE}]{\tableScanNetVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y={ATE}]{\tableScanNetNoSpecial};
    
    
    \nextgroupplot[title={CO3Dv2}, ylabel={}, ymin=75, ymax=95, xlabel={}, ylabel={AUC@30}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y expr=100*\thisrow{AUC30}]{\tableCOThreeDVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y expr=100*\thisrow{AUC30}]{\tableCOThreeDNoSpecial};
    
    
    \nextgroupplot[title={ETH3D}, ylabel={}, ymin=0.1, ymax=0.5, ylabel={Chamfer Dist.}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y=cham]{\tableETHVGGT};
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y=cham]{\tableETHNoSpecial};
    
    
    \nextgroupplot[title={NRGBD}, ylabel={}, ymin=0.02, ymax=0.15, ylabel={Chamfer Dist.}]
    \addplot[only marks, thick, mark=x, blue]  table[x=sparsity, y=cham]{\tableNRGBDVGGT};
    \addlegendentry{Separate Attention for Special Tokens}
    \addplot[only marks, thick, mark=x, orange]  table[x=sparsity, y=cham]{\tableNRGBDNoSpecial};
    \addlegendentry{Block-Sparse over all tokens}
    
    \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}
    
    \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{regressionMVReconLegend}};
    \end{tikzpicture}


==> fig/forward.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=5cm,
    xlabel={Number of frames},
    ylabel={Time (s)},
    ymin=0,
    stack plots=y,
    area style,
    enlarge x limits=false,
    ymajorgrids,
    axis lines=left,
    x axis line style=-,
    y axis line style=-,
    legend pos=north west,
    reverse legend,
]

\pgfplotstableread[col sep=comma]{
N,total,global_block,global_attn
1,0.048201278686523436,0.01906790405511856,0.01414492791891098
2,0.059224830627441404,0.024641248106956483,0.018474304020404817
4,0.09941248321533203,0.04467372786998749,0.03442425572872162
8,0.20488716125488282,0.10342032051086426,0.08428278422355652
10,0.26514471435546877,0.1410401930809021,0.11818060779571533
20,0.618921142578125,0.3872313270568848,0.34467516613006594
50,2.36684130859375,1.812526351928711,1.7111921310424805
70,4.11276318359375,3.343490936279297,3.202699249267578
100,7.62996240234375,6.534946166992188,6.334964416503906
150,15.9220224609375,14.279359130859374,13.981034423828126
200,27.279505859375,25.110424560546875,24.712959045410155
300,59.47469921875,56.21087231445313,55.61919799804687
}\datatable

    \addplot[fill=Paired-G, draw=none] table[x=N, y=global_attn] {\datatable}\closedcycle;
    \addlegendentry{Global Attention}


    \addplot[fill=Paired-A, draw=none] table[x=N, y expr=\thisrow{total}-\thisrow{global_attn}] {\datatable}\closedcycle;
    \addlegendentry{Patch, FA, FFN}


\end{axis}
\end{tikzpicture}


==> fig/layer_drop_ablation.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_both_co3d.csv}\tableSkipBoth

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_front_co3d.csv}\tableSkipFront

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_middle_co3d.csv}\tableSkipMiddle

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_back_co3d.csv}\tableSkipBack

\begin{axis}[
    width=8.3cm,
    height=4cm,
    xmin=0, xmax=24.5,
    ymin=0, ymax=1.0,
    axis lines=left,
    xlabel={\#Skipped global attention},
    ylabel={AUC@30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        draw=none,
        font=\small,
        at={(0.45,-0.4)},
        anchor=north,
        legend columns=-1,
        row sep=1pt,
    },
    legend cell align=left,
    clip=false,
]

\addplot[
  dashed,
  black,
  domain=0:24
] {0.9267};
\addlegendentry{None}

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y=AUC]{\tableSkipFront};
\addlegendentry{Front}

\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y=AUC]{\tableSkipBack};
\addlegendentry{Back}

\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y=AUC]{\tableSkipBoth};
\addlegendentry{Front \& Back}

\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y=AUC]{\tableSkipMiddle};
\addlegendentry{Mid}

\end{axis}
\end{tikzpicture}


==> fig/layer_drop_all.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_both.csv}\tableSkipBothETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_front.csv}\tableSkipFrontETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_middle.csv}\tableSkipMiddleETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_back.csv}\tableSkipBackETH

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_both.csv}\tableSkipBothCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_front.csv}\tableSkipFrontCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_middle.csv}\tableSkipMiddleCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_back.csv}\tableSkipBackCOThreeD

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_both.csv}\tableSkipBothNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_front.csv}\tableSkipFrontNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_middle.csv}\tableSkipMiddleNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_back.csv}\tableSkipBackNRGBD

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_both.csv}\tableSkipBothScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_front.csv}\tableSkipFrontScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_middle.csv}\tableSkipMiddleScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_back.csv}\tableSkipBackScanNet

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    width=8cm,
    height=4cm,
    xmin=0, xmax=24.5,
    axis lines=left,
    xlabel={\#Skipped global attention},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        draw=none,
        font=\small,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=-1,
        row sep=1pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=layerDropAllLegend,
    legend cell align=left,
    clip=false,
]

\nextgroupplot[xlabel={}, ymin=0, ymax=0.5, ylabel={ATE}, title={ScanNet}]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[
    dashed,
    black,
    domain=0:24
] {0.035};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={ATE}]{\tableSkipFrontScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={ATE}]{\tableSkipBackScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={ATE}]{\tableSkipBothScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={ATE}]{\tableSkipMiddleScanNet};

\nextgroupplot[xlabel={}, ymin=0, ymax=1, ylabel={AUC@30}, title={CO3Dv2}]

\addplot[
    dashed,
    black,
    domain=0:24
] {0.909};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={AUC30}]{\tableSkipFrontCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={AUC30}]{\tableSkipBackCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={AUC30}]{\tableSkipBothCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={AUC30}]{\tableSkipMiddleCOThreeD};

\nextgroupplot[ymin=0, ymax=2, ylabel={Chamfer Dist.}, title={ETH3D}]

\addplot[
    dashed,
    black,
    domain=0:24
] {0.203};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={cham}]{\tableSkipFrontETH};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={cham}]{\tableSkipBackETH};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={cham}]{\tableSkipBothETH};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={cham}]{\tableSkipMiddleETH};

\nextgroupplot[ymin=0, ymax=1, ylabel={Chamfer Dist.}, title={NRGBD}]

\addplot[
    dashed,
    black,
    domain=0:24
] {0.048};
\addlegendentry{None}

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={cham}]{\tableSkipFrontNRGBD};
\addlegendentry{Front}

\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={cham}]{\tableSkipBackNRGBD};
\addlegendentry{Back}

\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={cham}]{\tableSkipBothNRGBD};
\addlegendentry{Front \& Back}

\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={cham}]{\tableSkipMiddleNRGBD};
\addlegendentry{Mid}

\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{layerDropAllLegend}};
\end{tikzpicture}


==> fig/layer_drop_ma.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_both_ma.csv}\tableSkipBothETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_front_ma.csv}\tableSkipFrontETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_middle_ma.csv}\tableSkipMiddleETH
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_eth3d_back_ma.csv}\tableSkipBackETH

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_both_ma.csv}\tableSkipBothCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_front_ma.csv}\tableSkipFrontCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_middle_ma.csv}\tableSkipMiddleCOThreeD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_co3d_back_ma.csv}\tableSkipBackCOThreeD

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_both_ma.csv}\tableSkipBothNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_front_ma.csv}\tableSkipFrontNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_middle_ma.csv}\tableSkipMiddleNRGBD
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_NRGBD_back_ma.csv}\tableSkipBackNRGBD

\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_both_ma.csv}\tableSkipBothScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_front_ma.csv}\tableSkipFrontScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_middle_ma.csv}\tableSkipMiddleScanNet
\pgfplotstableread[col sep=comma]{fig/layer_drop/layer_drop_scannet_back_ma.csv}\tableSkipBackScanNet










\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    width=8cm,
    height=4cm,
    xmin=0, xmax=12.5,
    axis lines=left,
    xlabel={\#Skipped global attention},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        draw=none,
        font=\small,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=-1,
        row sep=1pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=layerDropAllLegend,
    legend cell align=left,
    clip=false,
]

\nextgroupplot[xlabel={}, ymin=0, ymax=0.5, ylabel={ATE}, title={ScanNet}]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[
    dashed,
    black,
    domain=0:12
] {0.061};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={ATE}]{\tableSkipFrontScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={ATE}]{\tableSkipBackScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={ATE}]{\tableSkipBothScanNet};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={ATE}]{\tableSkipMiddleScanNet};

\nextgroupplot[xlabel={}, ymin=0, ymax=1, ylabel={AUC@30}, title={CO3Dv2}]

\addplot[
    dashed,
    black,
    domain=0:12
] {0.694};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={AUC30}]{\tableSkipFrontCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={AUC30}]{\tableSkipBackCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={AUC30}]{\tableSkipBothCOThreeD};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={AUC30}]{\tableSkipMiddleCOThreeD};

\nextgroupplot[ymin=0, ymax=1.3, ylabel={Chamfer Dist.}, title={ETH3D}]

\addplot[
    dashed,
    black,
    domain=0:12
] {0.194};

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={cham}]{\tableSkipFrontETH};
\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={cham}]{\tableSkipBackETH};
\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={cham}]{\tableSkipBothETH};
\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={cham}]{\tableSkipMiddleETH};

\nextgroupplot[ymin=0, ymax=0.5, ylabel={Chamfer Dist.}, title={NRGBD}]

\addplot[
    dashed,
    black,
    domain=0:12
] {0.093};
\addlegendentry{None}

\addplot[mark=*, line width=1.1pt, color=Paired-B] table[x=numskipped, y={cham}]{\tableSkipFrontNRGBD};
\addlegendentry{Front}

\addplot[mark=*, line width=1.1pt, color=Paired-D] table[x=numskipped,y={cham}]{\tableSkipBackNRGBD};
\addlegendentry{Back}

\addplot[mark=*, line width=1.1pt, color=Paired-F] table[x=numskipped,y={cham}]{\tableSkipBothNRGBD};
\addlegendentry{Front \& Back}

\addplot[mark=*, line width=1.1pt, color=Paired-H] table[x=numskipped,y={cham}]{\tableSkipMiddleNRGBD};
\addlegendentry{Mid}

\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{layerDropAllLegend}};
\end{tikzpicture}


==> fig/qualitative_samples.tex <==
\newcommand{\myImgWidth}{3.3cm}
\begin{tikzpicture}[
    image/.style={
        inner sep=0pt,
        outer sep=1pt,
    },
    label/.style={
        anchor=south west, 
        outer sep=2pt,
        inner sep=2pt,
        color=black, 
        fill=white,
        opacity=0.8,
        text opacity=1,
        rounded corners=3pt,
        text height=1.5ex,
        text depth=0.5ex,
    },
]

\node[image, anchor=west] (gt) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/vggt_gt.png}};
\node[anchor=east] at (gt.west) {\rotatebox{90}{VGGT}};

\node[image, anchor=west] (vggt) at (gt.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/vggt_0.png}};

\node[image, anchor=west] (vggt10) at (vggt.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/vggt_25.png}};

\node[image, anchor=west] (vggt20) at (vggt10.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/vggt_50.png}};

\node[image, anchor=west] (vggt30) at (vggt20.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/vggt_75.png}};

\node at (gt.north) {Ground Truth};
\node at (vggt.north) {Original Model};
\node at (vggt10.north) {25\% Sparsity};
\node at (vggt20.north) {50\% Sparsity};
\node at (vggt30.north) {75\% Sparsity};


\node[image, anchor=north] (gt2) at (gt.south) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/pi3_gt.png}};
\node[anchor=east] at (gt2.west) {\rotatebox{90}{$\pi^3$}};

\node[image, anchor=west] (vggt2) at (gt2.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/pi3_0.png}};

\node[image, anchor=west] (vggt102) at (vggt2.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/pi3_25.png}};

\node[image, anchor=west] (vggt202) at (vggt102.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/pi3_50.png}};

\node[image, anchor=west] (vggt302) at (vggt202.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/pointcloud_screenshot/pi3_75.png}};
\end{tikzpicture}


==> fig/qualitative_samples_pose_sup.tex <==
\newcommand{\myImgWidth}{4.1cm}
\begin{tikzpicture}[
    image/.style={
        inner sep=0pt,
        outer sep=1pt,
    },
    label/.style={
        anchor=south west, 
        outer sep=2pt,
        inner sep=2pt,
        color=black, 
        fill=white,
        opacity=0.8,
        text opacity=1,
        rounded corners=3pt,
        text height=1.5ex,
        text depth=0.5ex,
    },
]

\node[image, anchor=west] (vggt00) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_vggt_0.png}};
\node[image, anchor=west] (vggt10) at (vggt00.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_vggt_25.png}};
\node[image, anchor=west] (vggt20) at (vggt10.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_vggt_50.png}};
\node[image, anchor=west] (vggt30) at (vggt20.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_vggt_75.png}};
\node[anchor=east] at (vggt00.west) {\rotatebox{90}{VGGT}};

\node[anchor=south] at (vggt00.north) {Original Model};
\node[anchor=south] at (vggt10.north) {25\% Sparsity};
\node[anchor=south] at (vggt20.north) {50\% Sparsity};
\node[anchor=south] at (vggt30.north) {75\% Sparsity};

\node[image, anchor=north] (vggt002) at (vggt00.south) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_pi3_0.png}};
\node[image, anchor=west] (vggt102) at (vggt002.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_pi3_25.png}};
\node[image, anchor=west] (vggt202) at (vggt102.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_pi3_50.png}};
\node[image, anchor=west] (vggt302) at (vggt202.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_pi3_75.png}};
\node[anchor=east] at (vggt002.west) {\rotatebox{90}{$\pi^3$}};

\node[image, anchor=north] (vggt003) at (vggt002.south) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_ma_0.png}};
\node[image, anchor=west] (vggt103) at (vggt003.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_ma_25.png}};
\node[image, anchor=west] (vggt203) at (vggt103.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_ma_50.png}};
\node[image, anchor=west] (vggt303) at (vggt203.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/sn50/sn50_1000_scene0713_00_ma_75.png}};
\node[anchor=east] at (vggt003.west) {\rotatebox{90}{MapAnything}};

\end{tikzpicture}


==> fig/qualitative_samples_sup.tex <==
\newcommand{\myImgWidth}{3.3cm}
\begin{tikzpicture}[
    image/.style={
        inner sep=0pt,
        outer sep=1pt,
    },
    label/.style={
        anchor=south west, 
        outer sep=2pt,
        inner sep=2pt,
        color=black, 
        fill=white,
        opacity=0.8,
        text opacity=1,
        rounded corners=3pt,
        text height=1.5ex,
        text depth=0.5ex,
    },
]

\node[image, anchor=west] (gt) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_gt.jpg}};
\node[anchor=east] at (gt.west) {\rotatebox{90}{VGGT}};

\node[image, anchor=west] (vggt) at (gt.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_vggt_0.jpg}};
\node[image, anchor=west] (vggt10) at (vggt.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_vggt_25.jpg}};
\node[image, anchor=west] (vggt20) at (vggt10.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_vggt_50.jpg}};
\node[image, anchor=west] (vggt30) at (vggt20.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_vggt_75.jpg}};

\node[anchor=south] at (gt.north) {Ground Truth};
\node[anchor=south] at (vggt.north) {Original Model};
\node[anchor=south] at (vggt10.north) {25\% Sparsity};
\node[anchor=south] at (vggt20.north) {50\% Sparsity};
\node[anchor=south] at (vggt30.north) {75\% Sparsity};

\node[image, anchor=north] (gt2) at (gt.south) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_gt.jpg}};
\node[anchor=east] at (gt2.west) {\rotatebox{90}{$\pi^3$}};

\node[image, anchor=west] (vggt2) at (gt2.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_pi3_0.jpg}};
\node[image, anchor=west] (vggt102) at (vggt2.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_pi3_25.jpg}};
\node[image, anchor=west] (vggt202) at (vggt102.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_pi3_50.jpg}};
\node[image, anchor=west] (vggt302) at (vggt202.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_pi3_75.jpg}};

\node[image, anchor=north] (gt3) at (gt2.south) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_gt.jpg}};
\node[anchor=east] at (gt3.west) {\rotatebox{90}{MapAnything}};

\node[image, anchor=west] (vggt3) at (gt3.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_ma_0.jpg}};
\node[image, anchor=west] (vggt103) at (vggt3.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_ma_25.jpg}};
\node[image, anchor=west] (vggt203) at (vggt103.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_ma_50.jpg}};
\node[image, anchor=west] (vggt303) at (vggt203.east) {\includegraphics[width=\myImgWidth]{fig/qualitative/eth3d_terrace_ma_75.jpg}};

\end{tikzpicture}


==> fig/regression_tandt.tex <==
\begin{tikzpicture}


\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_200_vggt.csv}\tableTTTwoHundredVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_200_pi3.csv}\tableTTTwoHundredPI
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_200_ma.csv}\tableTTTwoHundredMA

\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_100_vggt.csv}\tableTTOneHundredVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_100_pi3.csv}\tableTTOneHundredPI
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_100_ma.csv}\tableTTOneHundredMA

\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_50_vggt.csv}\tableTTFiftyVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_50_pi3.csv}\tableTTFiftyPI
\pgfplotstableread[col sep=comma]{fig/rawdata/tandt/sparse_tandt_50_ma.csv}\tableTTFiftyMA








\begin{groupplot}[
    group style={
        rows=3,
        xticklabels at=edge bottom,
        vertical sep=5pt,
    },
    width=8cm,
    height=3.2cm,
    axis lines=left,
    xlabel={Avg sparsity},
    ylabel={AUC@30$\uparrow$},
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=90,
    ymin=75, ymax=99,
    scaled y ticks=false,
    tick label style={/pgf/number format/fixed},
    legend style={
        draw=none,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=5,
        font=\small,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=TandtLegend,
]



\nextgroupplot[ylabel={}, xlabel={}]
\node[anchor=north east] at (rel axis cs:1,1) {50 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTFiftyVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTFiftyPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTFiftyMA};


\nextgroupplot[xlabel={}]
\node[anchor=north east] at (rel axis cs:1,1) {100 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTOneHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTOneHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTOneHundredMA};


\nextgroupplot[ylabel={}]
\node[anchor=north east] at (rel axis cs:1,1) {200 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTTwoHundredVGGT};
\addlegendentry{Sparse VGGT}
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTTwoHundredPI};
\addlegendentry{Sparse $\pi^3$}
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableTTTwoHundredMA};
\addlegendentry{Sparse MapAnything}



\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{TandtLegend}};
\end{tikzpicture}


==> fig/sparse_mvrecon.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/rawdata/7scenes/sparse_7scenes_vggt.csv}\tableSevenScenesVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/7scenes/sparse_7scenes_pi3.csv}\tableSevenScenesPI
\pgfplotstableread[col sep=comma]{fig/rawdata/7scenes/sparse_7scenes_ma.csv}\tableSevenScenesMA

\pgfplotstableread[col sep=comma]{fig/rawdata/nrgbd/sparse_nrgbd_vggt.csv}\tableNRGBDVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/nrgbd/sparse_nrgbd_pi3.csv}\tableNRGBDPI
\pgfplotstableread[col sep=comma]{fig/rawdata/nrgbd/sparse_nrgbd_ma.csv}\tableNRGBDMA

\pgfplotstableread[col sep=comma]{fig/rawdata/dtu/sparse_dtu_vggt.csv}\tableDTUVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/dtu/sparse_dtu_pi3.csv}\tableDTUPI
\pgfplotstableread[col sep=comma]{fig/rawdata/dtu/sparse_dtu_ma.csv}\tableDTUMA

\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/sparse_eth3d_vggt.csv}\tableETHVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/sparse_eth3d_pi3.csv}\tableETHPI
\pgfplotstableread[col sep=comma]{fig/rawdata/eth3d/sparse_eth3d_ma.csv}\tableETHMA

\begin{groupplot}[
    group style={
        columns=4,
        horizontal sep=0.83cm,
    },
    axis lines=left,
    width=4.9cm,
    height=4cm,
    xlabel={Avg sparsity},
    ylabel={Chamfer dist. $\downarrow$},
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=88,
    scaled y ticks=false,
    tick label style={/pgf/number format/fixed},
    legend style={
        draw=none,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=3,
        font=\small,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=regressionMVReconLegend,
    title style={yshift=-5pt},
]

\nextgroupplot[title={7Scences}, ymin=0.02, ymax=0.2]
\coordinate (c1) at (rel axis cs:0,1);
\addplot[SVGGTMarker]  table[x=sparsity, y=cham]{\tableSevenScenesVGGT};
\addplot[SPIMarker]  table[x=sparsity, y=cham]{\tableSevenScenesPI};
\addplot[SMAMarker]  table[x=sparsity, y=cham]{\tableSevenScenesMA};

\addplot[domain=0:100, VGGTMarker] {0.061}; %
\addplot[domain=0:100, PIMarker]  {0.060}; %
\addplot[domain=0:100, MAMarker] {0.083}; %
\addplot[domain=0:100, FasterMarker] {0.136}; %
\addplot[domain=0:100, CuterMarker]  {0.101}; %
\addplot[domain=0:100, FlareMarker] {0.109}; %

\nextgroupplot[title={NRGBD}, ylabel={}, ymin=0.02, ymax=0.2]
\addplot[SVGGTMarker]  table[x=sparsity, y=cham]{\tableNRGBDVGGT};
\addplot[SPIMarker]  table[x=sparsity, y=cham]{\tableNRGBDPI};
\addplot[SMAMarker]  table[x=sparsity, y=cham]{\tableNRGBDMA};

\addplot[domain=0:100, VGGTMarker] {0.049}; %
\addplot[domain=0:100, PIMarker]  {0.028}; %
\addplot[domain=0:100, MAMarker] {0.093}; %
\addplot[domain=0:100, FasterMarker] {0.135}; %
\addplot[domain=0:100, CuterMarker]  {0.103}; %
\addplot[domain=0:100, FlareMarker] {0.062}; %

\nextgroupplot[title={DTU}, ylabel={}, ymin=1.0, ymax=3.5]
\addplot[SVGGTMarker]  table[x=sparsity, y=cham]{\tableDTUVGGT};
\addplot[SPIMarker]  table[x=sparsity, y=cham]{\tableDTUPI};
\addplot[SMAMarker]  table[x=sparsity, y=cham]{\tableDTUMA};

\addplot[domain=0:100, VGGTMarker] {1.20}; %
\addplot[domain=0:100, PIMarker]  {1.50}; %
\addplot[domain=0:100, MAMarker] {2.45}; %
\addplot[domain=0:100, FasterMarker] {3.32}; %
\addplot[domain=0:100, CuterMarker]  {24.94}; %

\nextgroupplot[title={ETH3D}, ylabel={}, ymin=0.08, ymax=0.8]
\addplot[SVGGTMarker]  table[x=sparsity, y=cham]{\tableETHVGGT};
\addlegendentry{Sparse VGGT (Ours)}
\addplot[SPIMarker]  table[x=sparsity, y=cham]{\tableETHPI};
\addlegendentry{Sparse $\pi^3$ (Ours)}
\addplot[SMAMarker]  table[x=sparsity, y=cham]{\tableETHMA};
\addlegendentry{Sparse MapAnything (Ours)}


\addplot[domain=0:100, VGGTMarker] {0.265}; %
\addlegendentry{VGGT~\cite{wang2025vggt}}
\addplot[domain=0:100, PIMarker]  {0.099}; %
\addlegendentry{$\pi^3$~\cite{wang2025pi}}
\addplot[domain=0:100, MAMarker] {0.194}; %
\addlegendentry{MapAnything~\cite{keetha2025mapanything}}
\addplot[domain=0:100, FasterMarker] {0.551}; %
\addlegendentry{Fast3r~\cite{yang2025fast3r}}
\addplot[domain=0:100, CuterMarker]  {0.585}; %
\addlegendentry{CUT3R~\cite{wang2025cut3r}}
\addplot[domain=0:100, FlareMarker] {0.465}; %
\addlegendentry{FLARE~\cite{zhang2025flare}}

\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below=-1mm] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{regressionMVReconLegend}};
\end{tikzpicture}


==> fig/sparse_relpose_ate.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/rawdata/tum/sparse_tum_vggt.csv}\tableTUMVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/tum/sparse_tum_pi3.csv}\tableTUMPI
\pgfplotstableread[col sep=comma]{fig/rawdata/tum/sparse_tum_ma.csv}\tableTUMMA

\pgfplotstableread[col sep=comma]{fig/rawdata/scannet/sparse_scannet_vggt.csv}\tableScanNetVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet/sparse_scannet_pi3.csv}\tableScanNetPI
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet/sparse_scannet_ma.csv}\tableScanNetMA

\begin{groupplot}[
    group style={
        columns=2,
        yticklabels at=edge left,
        horizontal sep=8pt,
    },
    axis lines=left,
    width=5cm,
    height=4cm,
    xlabel={Avg sparsity},
    ylabel={ATE $\downarrow$},
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=90,
    ymin=0.004, ymax=0.11,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    title style={yshift=-5pt},
]
    
\nextgroupplot[title={TUM}, ylabel={ATE $\downarrow$}]

\addplot[SVGGTMarker]  table[x=sparsity, y=ATE]{\tableTUMVGGT};
\addplot[SPIMarker]  table[x=sparsity, y=ATE]{\tableTUMPI};
\addplot[SMAMarker]  table[x=sparsity, y=ATE]{\tableTUMMA};

\addplot[domain=0:100, VGGTMarker] {0.012}; %
\addplot[domain=0:100, PIMarker]  {0.014}; %
\addplot[domain=0:100, MAMarker] {0.026}; %
\addplot[domain=0:100, FasterMarker] {0.044}; %
\addplot[domain=0:100, CuterMarker]  {0.043}; %
\addplot[domain=0:100, FlareMarker] {0.023}; %


\nextgroupplot[title={ScanNet}, ylabel={}]

\addplot[SVGGTMarker]  table[x=sparsity, y=ATE]{\tableScanNetVGGT};
\addplot[SPIMarker]  table[x=sparsity, y=ATE]{\tableScanNetPI};
\addplot[SMAMarker]  table[x=sparsity, y=ATE]{\tableScanNetMA};

\addplot[domain=0:100, VGGTMarker] {0.038}; %
\addplot[domain=0:100, PIMarker]  {0.034}; %
\addplot[domain=0:100, MAMarker] {0.060}; %
\addplot[domain=0:100, FasterMarker] {0.091}; %
\addplot[domain=0:100, CuterMarker]  {0.113}; %
\addplot[domain=0:100, FlareMarker] {0.061}; %

\end{groupplot}
\end{tikzpicture}


==> fig/sparse_relpose_auc.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/rawdata/re10k/sparse_re10k_vggt.csv}\tableReTenKVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/re10k/sparse_re10k_pi3.csv}\tableReTenKPI
\pgfplotstableread[col sep=comma]{fig/rawdata/re10k/sparse_re10k_ma.csv}\tableReTenKMA

\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/sparse_co3d_vggt.csv}\tableCOThreeDVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/sparse_co3d_pi3.csv}\tableCOThreeDPI
\pgfplotstableread[col sep=comma]{fig/rawdata/co3d/sparse_co3d_ma.csv}\tableCOThreeDMA

\begin{groupplot}[
    group style={
        columns=2,
        yticklabels at=edge left,
        horizontal sep=8pt,
    },
    axis lines=left,
    width=5cm,
    height=4cm,
    xlabel={Avg sparsity},
    ylabel={AUC@30 $\uparrow$},
    ymin=60, ymax=95,
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=90,
    title style={yshift=-5pt},
]

\nextgroupplot[title={Real Estate 10K}]

\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableReTenKVGGT};
\addplot[SPIMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableReTenKPI};
\addplot[SMAMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableReTenKMA};

\addplot[domain=0:100, VGGTMarker] {77.5}; %
\addplot[domain=0:100, PIMarker]  {87.4}; %
\addplot[domain=0:100, MAMarker] {78.2}; %
\addplot[domain=0:100, FasterMarker] {72.9}; %
\addplot[domain=0:100, CuterMarker]  {74.1}; %
\addplot[domain=0:100, FlareMarker] {78.8}; %


\nextgroupplot[title={CO3Dv2}, ylabel={}]

\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDVGGT};
\addplot[SPIMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDPI};
\addplot[SMAMarker]  table[x=sparsity, y expr=\thisrow{AUC30}*100]{\tableCOThreeDMA};

\addplot[domain=0:100, VGGTMarker] {90.9}; %
\addplot[domain=0:100, PIMarker]  {91.2}; %
\addplot[domain=0:100, MAMarker] {69.4}; %
\addplot[domain=0:100, FasterMarker] {83.6}; %
\addplot[domain=0:100, CuterMarker]  {74.1}; %
\addplot[domain=0:100, FlareMarker] {75.2}; %
\end{groupplot}
\end{tikzpicture}


==> fig/sparse_relpose_snlong.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_1000_vggt.csv}\tableSNFiftyOneThousandVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_1000_pi3.csv}\tableSNFiftyOneThousandPI
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_1000_ma.csv}\tableSNFiftyOneThousandMA

\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_500_vggt.csv}\tableSNFiftyFiveHundredVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_500_pi3.csv}\tableSNFiftyFiveHundredPI
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_500_ma.csv}\tableSNFiftyFiveHundredMA

\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_300_vggt.csv}\tableSNFiftyThreeHundredVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_300_pi3.csv}\tableSNFiftyThreeHundredPI
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_300_ma.csv}\tableSNFiftyThreeHundredMA

\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_100_vggt.csv}\tableSNFiftyOneHundredVGGT
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_100_pi3.csv}\tableSNFiftyOneHundredPI
\pgfplotstableread[col sep=comma]{fig/rawdata/scannet50/sparse_scannet50_100_ma.csv}\tableSNFiftyOneHundredMA

\begin{groupplot}[
    group style={
        group size=4 by 2,
        yticklabels at=edge left,
        xticklabels at=edge bottom,
        horizontal sep=8pt,
        vertical sep=8pt,
    },
    width=5.4cm,
    height=4.0cm,
    axis lines=left,
    xlabel={Avg sparsity},
    grid=both,
    grid style={gray!20},
    xmin=0, xmax=90,
    ymin=0.1, ymax=0.35,
    scaled y ticks=false,
    tick label style={/pgf/number format/fixed},
    legend style={
        draw=none,
        at={(-0.5, -0.5)},
        anchor=north,
        legend columns=5,
        font=\small,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend to name=SNLongLegend,
]

\nextgroupplot[ylabel={ATE$\downarrow$}, xlabel={}]
\coordinate (c2) at (rel axis cs:0,0);
\node[anchor=north west] at (rel axis cs:0,1) {100 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneHundredMA};
\addplot[domain=0:100, VGGTMarker] {0.184}; %
\addplot[domain=0:100, PIMarker]  {0.151}; %
\addplot[domain=0:100, MAMarker] {0.242}; %
\addplot[domain=0:100, FasterMarker] {0.755}; %
\addplot[domain=0:100, CuterMarker]  {0.355}; %
\addplot[domain=0:100, FlareMarker] {0.430}; %

\nextgroupplot[ylabel={}, xlabel={}]
\node[anchor=north west] at (rel axis cs:0,1) {300 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyThreeHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyThreeHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyThreeHundredMA};
\addplot[domain=0:100, VGGTMarker] {0.175}; %
\addplot[domain=0:100, PIMarker]  {0.150}; %
\addplot[domain=0:100, MAMarker] {0.244}; %
\addplot[domain=0:100, FasterMarker] {0.817}; %
\addplot[domain=0:100, CuterMarker]  {0.655}; %
\addplot[domain=0:100, FlareMarker] {0.419}; %

\nextgroupplot[ylabel={}, xlabel={}]
\node[anchor=north west] at (rel axis cs:0,1) {500 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyFiveHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyFiveHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyFiveHundredMA};
\addplot[domain=0:100, VGGTMarker] {0.178}; %
\addplot[domain=0:100, PIMarker]  {0.150}; %
\addplot[domain=0:100, MAMarker] {0.261}; %
\addplot[domain=0:100, FasterMarker] {0.878}; %
\addplot[domain=0:100, CuterMarker]  {0.831}; %
\addplot[domain=0:100, FlareMarker] {0.426}; %

\nextgroupplot[ylabel={}, xlabel={}]
\node[anchor=north west] at (rel axis cs:0,1) {1000 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneThousandVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneThousandPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=\thisrow{ATE}]{\tableSNFiftyOneThousandMA};
\addplot[domain=0:100, VGGTMarker] {0.210}; %
\addplot[domain=0:100, PIMarker]  {0.150}; %
\addplot[domain=0:100, MAMarker] {0.287}; %


\nextgroupplot[ylabel={Speedup $\uparrow$}, ymin=0, ymax=3.9]
\node[anchor=north west] at (rel axis cs:0,1) {100 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=4.9 / \thisrow{time}]{\tableSNFiftyOneHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=3.9 / \thisrow{time}]{\tableSNFiftyOneHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=2.2 / (\thisrow{time} - 19.0)]{\tableSNFiftyOneHundredMA};

\nextgroupplot[ylabel={}, ymin=0, ymax=3.9]
\node[anchor=north west] at (rel axis cs:0,1) {300 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=35.1 / \thisrow{time}]{\tableSNFiftyThreeHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=27.0 / \thisrow{time}]{\tableSNFiftyThreeHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=14.1 / (\thisrow{time} - 55)]{\tableSNFiftyThreeHundredMA};

\nextgroupplot[ylabel={}, ymin=0, ymax=3.9]
\node[anchor=north west] at (rel axis cs:0,1) {500 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=92.9 / \thisrow{time}]{\tableSNFiftyFiveHundredVGGT};
\addplot[SPIMarker]   table[x=sparsity, y expr=71.1 / \thisrow{time}]{\tableSNFiftyFiveHundredPI};
\addplot[SMAMarker]   table[x=sparsity, y expr=36.3 / (\thisrow{time} - 90.0)]{\tableSNFiftyFiveHundredMA};

\nextgroupplot[ylabel={}, ymin=0, ymax=3.9]
\node[anchor=north west] at (rel axis cs:0,1) {1000 Frames};
\addplot[SVGGTMarker]  table[x=sparsity, y expr=338.0 / \thisrow{time}]{\tableSNFiftyOneThousandVGGT};
\addlegendentry{Sparse VGGT}
\addplot[SPIMarker]   table[x=sparsity, y expr=255.6 / \thisrow{time}]{\tableSNFiftyOneThousandPI};
\addlegendentry{Sparse $\pi^3$}
\addplot[SMAMarker]   table[x=sparsity, y expr=127.6 / (\thisrow{time} - 190)]{\tableSNFiftyOneThousandMA};
\addlegendentry{Sparse MapAnything}

\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{SNLongLegend}};
\end{tikzpicture}


==> fig/sparsity.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{fig/attn_stats/attn_stats_vggt.csv}\tableAttnStats

\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=4pt},
    width=8.3cm, height=3.7cm,
    ymode=log,
    xmin=0.1, xmax=24.9,
    xlabel={Global Attention Layer},
    ylabel={Activation},
    legend style={
        draw=none,
        font=\small,
        at={(0.5,-0.55)},
        anchor=north,
        legend columns=4
    }
]

\nextgroupplot[xticklabels=\empty, xlabel={}, ylabel={Max Entry}]

\adderrorzone[x expr=\coordindex+1, y name=s2sMaxMean, y err name=s2sMaxStd] {\tableAttnStats}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMaxMean, y err name=s2pMaxStd] {\tableAttnStats}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMaxMean, y err name=p2pMaxStd] {\tableAttnStats}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMaxMean, y err name=p2sMaxStd] {\tableAttnStats}{Paired-H}{Paired-G};

\nextgroupplot[ylabel={Avg. Entry}]

\adderrorzone[x expr=\coordindex+1, y name=s2sMeanMean, y err name=s2sMeanStd] {\tableAttnStats}{Paired-B}{Paired-A};
\addlegendentry{S2S}
\adderrorzone[x expr=\coordindex+1, y name=s2pMeanMean, y err name=s2pMeanStd] {\tableAttnStats}{Paired-D}{Paired-C};
\addlegendentry{S2P}
\adderrorzone[x expr=\coordindex+1, y name=p2pMeanMean, y err name=p2pMeanStd] {\tableAttnStats}{Paired-F}{Paired-E};
\addlegendentry{P2P}
\adderrorzone[x expr=\coordindex+1, y name=p2sMeanMean, y err name=p2sMeanStd] {\tableAttnStats}{Paired-H}{Paired-G};
\addlegendentry{P2S}

\end{groupplot}
\end{tikzpicture}


==> fig/sparsity_all.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{fig/attn_stats/attn_stats_vggt.csv}\tableAttnStatsVGGT
\pgfplotstableread[col sep=comma]{fig/attn_stats/attn_stats_pi3.csv}\tableAttnStatsPI
\pgfplotstableread[col sep=comma]{fig/attn_stats/attn_stats_ma.csv}\tableAttnStatsMA

\begin{groupplot}[
    group style={
        group size=3 by 2,
        vertical sep=4pt,
        horizontal sep=4pt,
        yticklabels at=edge left,
    },
    width=6.8cm, height=3.9cm,
    ymode=log,
    xmin=0.1, xmax=12.9,
    xlabel={Global Attention Layer},
    ylabel={Activation},
    legend style={
        draw=none,
        font=\small,
        at={(0.5,-0.55)},
        anchor=north,
        legend columns=4,
        /tikz/every even column/.append style={column sep=3pt},
    },
    legend to name=attentionStatsLegend,
]

\nextgroupplot[xticklabels=\empty, xlabel={}, ylabel={Max Entry}, ymin=0.0002, ymax=0.75, title={VGGT}, xmax=24.9]
\coordinate (c1) at (rel axis cs:0,1);

\adderrorzone[x expr=\coordindex+1, y name=s2sMaxMean, y err name=s2sMaxStd] {\tableAttnStatsVGGT}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMaxMean, y err name=s2pMaxStd] {\tableAttnStatsVGGT}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMaxMean, y err name=p2pMaxStd] {\tableAttnStatsVGGT}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMaxMean, y err name=p2sMaxStd] {\tableAttnStatsVGGT}{Paired-H}{Paired-G};

\nextgroupplot[xticklabels=\empty, xlabel={}, ylabel={}, ymin=0.0002, ymax=0.75, title={$\pi^3$}, xmax=18.9]

\adderrorzone[x expr=\coordindex+1, y name=s2sMaxMean, y err name=s2sMaxStd] {\tableAttnStatsPI}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMaxMean, y err name=s2pMaxStd] {\tableAttnStatsPI}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMaxMean, y err name=p2pMaxStd] {\tableAttnStatsPI}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMaxMean, y err name=p2sMaxStd] {\tableAttnStatsPI}{Paired-H}{Paired-G};

\nextgroupplot[xticklabels=\empty, xlabel={}, ylabel={}, ymin=0.0002, ymax=0.75, title={MapAnything}]

\adderrorzone[x expr=\coordindex+1, y name=s2sMaxMean, y err name=s2sMaxStd] {\tableAttnStatsMA}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMaxMean, y err name=s2pMaxStd] {\tableAttnStatsMA}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMaxMean, y err name=p2pMaxStd] {\tableAttnStatsMA}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMaxMean, y err name=p2sMaxStd] {\tableAttnStatsMA}{Paired-H}{Paired-G};


\nextgroupplot[ylabel={Avg. Entry}, xmax=24.9, ymode=log, ymin=0.00005, ymax=0.15]

\adderrorzone[x expr=\coordindex+1, y name=s2sMeanMean, y err name=s2sMeanStd] {\tableAttnStatsVGGT}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMeanMean, y err name=s2pMeanStd] {\tableAttnStatsVGGT}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMeanMean, y err name=p2pMeanStd] {\tableAttnStatsVGGT}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMeanMean, y err name=p2sMeanStd] {\tableAttnStatsVGGT}{Paired-H}{Paired-G};

\nextgroupplot[ylabel={}, xmax=18.9, ymode=log, ymin=0.00005, ymax=0.15]

\adderrorzone[x expr=\coordindex+1, y name=s2sMeanMean, y err name=s2sMeanStd] {\tableAttnStatsPI}{Paired-B}{Paired-A};
\adderrorzone[x expr=\coordindex+1, y name=s2pMeanMean, y err name=s2pMeanStd] {\tableAttnStatsPI}{Paired-D}{Paired-C};
\adderrorzone[x expr=\coordindex+1, y name=p2pMeanMean, y err name=p2pMeanStd] {\tableAttnStatsPI}{Paired-F}{Paired-E};
\adderrorzone[x expr=\coordindex+1, y name=p2sMeanMean, y err name=p2sMeanStd] {\tableAttnStatsPI}{Paired-H}{Paired-G};

\nextgroupplot[ylabel={}, ymode=log, ymin=0.00005, ymax=0.15]

\adderrorzone[x expr=\coordindex+1, y name=s2sMeanMean, y err name=s2sMeanStd] {\tableAttnStatsMA}{Paired-B}{Paired-A};
\addlegendentry{Special-to-Special}
\adderrorzone[x expr=\coordindex+1, y name=s2pMeanMean, y err name=s2pMeanStd] {\tableAttnStatsMA}{Paired-D}{Paired-C};
\addlegendentry{Special-to-Patch}
\adderrorzone[x expr=\coordindex+1, y name=p2pMeanMean, y err name=p2pMeanStd] {\tableAttnStatsMA}{Paired-F}{Paired-E};
\addlegendentry{Patch-to-Patch}
\adderrorzone[x expr=\coordindex+1, y name=p2sMeanMean, y err name=p2sMeanStd] {\tableAttnStatsMA}{Paired-H}{Paired-G};
\addlegendentry{Patch-to-Special}

\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below=-1mm] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{attentionStatsLegend}};
\end{tikzpicture}

